End-to-End Training of Hybrid CNN-CRF Models for Stereo

We propose a novel and principled hybrid CNN+CRF model for stereo estimation. Our model allows to exploit the advantages of both, convolutional neural networks (CNNs) and conditional random fields (CRFs) in an unified approach. The CNNs compute expressive features for matching and distinctive color edges, which in turn are used to compute the unary and binary costs of the CRF. For inference, we apply a recently proposed highly parallel dual block descent algorithm which only needs a small fixed number of iterations to compute a high-quality approximate minimizer. As the main contribution of the paper, we propose a theoretically sound method based on the structured output support vector machine (SSVM) to train the hybrid CNN+CRF model on large-scale data end-to-end. Our trained models perform very well despite the fact that we are using shallow CNNs and do not apply any kind of post-processing to the final output of the CRF. We evaluate our combined models on challenging stereo benchmarks such as Middlebury 2014 and Kitti 2015 and also investigate the performance of each individual component.

==> figures/plots/bad1K15_7.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Epochs},
xlabel style={font=\small, yshift=6pt},
ylabel={bad3 [\%]},
ylabel style={font=\small, yshift=-10pt},
xmin=0, xmax=673,
ymin=0.1, ymax=0.6,
axis on top,
ytick={0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={10,20,30,40,50,60},
legend entries={{training set},{validation set}},
legend cell align={left}
]
\addplot [thick, blue]
table {%
0 0.775948698130206
1 0.606022445920564
2 0.562851433406395
3 0.532861772886258
4 0.512088488491051
5 0.498448204174621
6 0.486215804207493
7 0.476856424403704
8 0.468889308011869
9 0.462808217693555
10 0.457723501654588
11 0.453271251232561
12 0.449398108583206
13 0.445959590816156
14 0.4429414534363
15 0.440198892843415
16 0.437704087834576
17 0.435416754160622
18 0.433313476317823
19 0.431321882337192
20 0.42946422028257
21 0.427763345150128
22 0.426181665483042
23 0.424763939127665
24 0.423465265508547
25 0.422340809584132
26 0.421174831668774
27 0.420032191048068
28 0.418940368805903
29 0.417933383654365
30 0.416906019843527
31 0.415997779596092
32 0.415098285478255
33 0.414263516276266
34 0.413456425537222
35 0.412664623428593
36 0.411890104346751
37 0.41116247816547
38 0.410422321099582
39 0.409712806653165
40 0.40902553366743
41 0.408418340817836
42 0.4078182400506
43 0.407227571242332
44 0.406673124918419
45 0.4061322391369
46 0.405612357700783
47 0.405095848979435
48 0.404603098046332
49 0.404137893536843
50 0.403678607889945
51 0.403234335096216
52 0.402806172604242
53 0.402351636721365
54 0.401949780926206
55 0.401527677651417
56 0.401117967626811
57 0.400751435016443
58 0.400386900452136
59 0.400011347214227
60 0.399638891529542
61 0.399262719164535
62 0.398901971126548
63 0.398547972203419
64 0.398210500186656
65 0.397878948239456
66 0.397555727707947
67 0.397260395892365
68 0.396958729731577
69 0.396640810520236
70 0.39633452902005
71 0.396047871491934
72 0.39576293607356
73 0.395482817989191
74 0.395205937053214
75 0.394934014285332
76 0.394674281092006
77 0.394425564240639
78 0.394178226263108
79 0.393932953521845
80 0.39368568177883
81 0.393453425112715
82 0.393199752193031
83 0.392966941638322
84 0.392735303849689
85 0.392489270802526
86 0.392255013503916
87 0.392034802415427
88 0.391823613628477
89 0.391590873131738
90 0.391368943448608
91 0.391149081313823
92 0.390940990549616
93 0.390733999189851
94 0.390528113184859
95 0.390317818376328
96 0.390125497664285
97 0.389917130946056
98 0.389714068593998
99 0.389542470493457
100 0.389368051591911
101 0.389188260542786
102 0.389013429498422
103 0.388838668594748
104 0.388683668968439
105 0.38850215732583
106 0.388337861761111
107 0.388173220369889
108 0.388027998552559
109 0.38787382384795
110 0.387709458603549
111 0.387542753074455
112 0.387403522433919
113 0.387270901241649
114 0.387113491455873
115 0.386951055924699
116 0.38680390550499
117 0.386659648133494
118 0.386506095218326
119 0.386360045358411
120 0.386228042711641
121 0.386065879094687
122 0.385926784601029
123 0.38579616056664
124 0.385653759792962
125 0.385512531492431
126 0.385369582543075
127 0.385225257611195
128 0.385092431055447
129 0.384953543531254
130 0.384822090861904
131 0.384680791727931
132 0.384558773979045
133 0.384430421701523
134 0.384292498861564
135 0.384148240325873
136 0.38402043735496
137 0.383900074067348
138 0.383781774956066
139 0.38366223611971
140 0.383533124713642
141 0.383410349904922
142 0.383287233197177
143 0.38316514695809
144 0.38304154667768
145 0.382924349757234
146 0.382805708560383
147 0.382683210498732
148 0.382583296469493
149 0.382467547018726
150 0.382349522202826
151 0.382242242139596
152 0.382134410267197
153 0.382015421863144
154 0.381914063364787
155 0.381804853783706
156 0.381710173484512
157 0.381583475452423
158 0.38145712176787
159 0.381361201610662
160 0.381247169931464
161 0.381133554014311
162 0.381034606008745
163 0.380935588683886
164 0.380839187260401
165 0.380734386017856
166 0.380640258806626
167 0.380536905311732
168 0.380418743069356
169 0.380331499705207
170 0.380234409833202
171 0.380128230129446
172 0.380032517448692
173 0.379940040572966
174 0.379856240234173
175 0.379761351448521
176 0.379673213229804
177 0.379573025194785
178 0.379468429070486
179 0.379374713415003
180 0.379277141501132
181 0.379191276325333
182 0.379082618060815
183 0.378980362565769
184 0.378887680440205
185 0.378787216085787
186 0.378698319256032
187 0.378605016179183
188 0.378516327950128
189 0.378413109546542
190 0.378327242364017
191 0.378219615000636
192 0.378128169468128
193 0.378034660743043
194 0.377938535099141
195 0.37783655504641
196 0.377758538351755
197 0.377665856740895
198 0.377583503580557
199 0.377488961746432
200 0.37740220085985
201 0.377303526649355
202 0.377230401184498
203 0.377137441066216
204 0.377046134080133
205 0.376943879287297
206 0.376862832674897
207 0.376769529597024
208 0.37669475123973
209 0.376605649482427
210 0.376518061656592
211 0.376439014216187
212 0.376354042982749
213 0.376274375349748
214 0.37618830213767
215 0.37610890892444
216 0.376030135855636
217 0.375963757126119
218 0.375889803403216
219 0.375802284683961
220 0.375720962653936
221 0.375650933593947
222 0.375576360534248
223 0.37549669148431
224 0.375417433755426
225 0.375340174018404
226 0.375267870951863
227 0.37520638140039
228 0.37513938263699
229 0.375064603048116
230 0.375014956964114
231 0.374948438320924
232 0.374896380809613
233 0.374847215081895
234 0.374780490973357
235 0.374700201695449
236 0.374648214020303
237 0.374578872996976
238 0.374508293181879
239 0.374436473102967
240 0.374376015296085
241 0.374315073616872
242 0.374257506199907
243 0.37418775160349
244 0.374126328497488
245 0.374064423817259
246 0.37400079785792
247 0.373939099884466
248 0.373886355635534
249 0.373836089689175
250 0.373773842006042
251 0.373730598344382
252 0.373670622066208
253 0.373610921429355
254 0.37355197877466
255 0.373497718817765
256 0.373432785358747
257 0.373376391705192
258 0.373318067886784
259 0.373258298354305
260 0.373196189525818
261 0.373145991779999
262 0.373096068725196
263 0.373036782695328
264 0.37297963175124
265 0.372927507495064
266 0.372870836714489
267 0.372810999131538
268 0.372760319880465
269 0.372706610570867
270 0.372659580019588
271 0.372602702883046
272 0.372545894412403
273 0.372490051159957
274 0.372440060926834
275 0.372390758452828
276 0.372330920725577
277 0.372275627912761
278 0.372222124622993
279 0.372175163616733
280 0.372124828218176
281 0.372075318795149
282 0.37202835656722
283 0.371985388384897
284 0.37193574274098
285 0.371888162257038
286 0.371844437878096
287 0.371798510690198
288 0.371759192984187
289 0.371707687447012
290 0.371663619270201
291 0.371618518523605
292 0.371565016604394
293 0.371514061733224
294 0.371477567173623
295 0.371426129540378
296 0.371364432134514
297 0.371314922935593
298 0.37127119716891
299 0.371222099886271
300 0.37118119764753
301 0.371137128445214
302 0.371093472696965
303 0.371054980631466
304 0.371017382535999
305 0.370968974413379
306 0.37091567772339
307 0.370866443541583
308 0.370820997169458
309 0.370774379735306
310 0.370744908433045
311 0.370705588171266
312 0.370663860818144
313 0.370617380726152
314 0.370576616705648
315 0.370529517178477
316 0.370484620565815
317 0.370446266204227
318 0.370400545109305
319 0.37036735581459
320 0.370330792071211
321 0.3702935401248
322 0.370256908183907
323 0.370225922369879
324 0.370189633510805
325 0.370152931843365
326 0.370123391172574
327 0.370091303150711
328 0.370050814054468
329 0.370020516515769
330 0.369986913608184
331 0.369953242743669
332 0.369922876002926
333 0.369883558076461
334 0.369854981708273
335 0.369820758120425
336 0.369785296932003
337 0.369756169325036
338 0.369726561326256
339 0.369688620717706
340 0.369662936312384
341 0.369620795035088
342 0.369583747949365
343 0.369548906887115
344 0.36952040065075
345 0.369490584228969
346 0.369453469456848
347 0.369409744057452
348 0.369377035520301
349 0.369344120491539
350 0.36931017308441
351 0.369281941483677
352 0.369255774929505
353 0.369224307227381
354 0.369190634591501
355 0.369156343555926
356 0.369120468057645
357 0.36908645163085
358 0.36905581007432
359 0.369022343942253
360 0.368990049228804
361 0.368956653107256
362 0.36893151942727
363 0.368901910913885
364 0.368873608934144
365 0.368847993208502
366 0.368817075091242
367 0.368786570356138
368 0.368759921867635
369 0.368732652873875
370 0.368698844471984
371 0.368673574429322
372 0.368645823683105
373 0.368616903395752
374 0.368589635245122
375 0.368558373683604
376 0.368528075469233
377 0.368503217886697
378 0.368473609219903
379 0.368444688457537
380 0.368417144957836
381 0.36838891317616
382 0.368364881474301
383 0.368340228797552
384 0.368309242582672
385 0.368288929838022
386 0.368258632463979
387 0.368235978686648
388 0.368209537662781
389 0.368188328598501
390 0.3681605097595
391 0.368134617820375
392 0.368111688399264
393 0.368082286005471
394 0.368056395942004
395 0.36803319036806
396 0.368007643328762
397 0.367979342708264
398 0.367957928029294
399 0.367929144908347
400 0.367906421392869
401 0.367874885527514
402 0.36784706797932
403 0.367824412709611
404 0.367787710863136
405 0.367753419225282
406 0.367730144901738
407 0.367707627738972
408 0.367688485022451
409 0.367669892254278
410 0.367647857663647
411 0.367622379897233
412 0.367599657261794
413 0.367579550684578
414 0.36755841053819
415 0.367532931460006
416 0.367513375550397
417 0.36749643636549
418 0.367488586412866
419 0.367466689156578
420 0.367448096198716
421 0.367419864690787
422 0.36740423354216
423 0.367383851940161
424 0.367360164842924
425 0.367335238460566
426 0.367312996111272
427 0.367291649256899
428 0.3672700290371
429 0.367242761089186
430 0.367219418035248
431 0.367192494598238
432 0.36717190555023
433 0.367140436963658
434 0.367113513657867
435 0.367091065145791
436 0.367067998042362
437 0.367048786218153
438 0.367023170461217
439 0.367000377542015
440 0.366982062207376
441 0.366959959230433
442 0.366942331316368
443 0.366922637563043
444 0.366907970048773
445 0.36689591950625
446 0.366873471922505
447 0.366846272769774
448 0.36683325824841
449 0.366812393837649
450 0.366790910573377
451 0.366769702371907
452 0.159833333576461
453 0.157713924525484
454 0.156824907661549
455 0.156536207716723
456 0.156296382360416
457 0.155963946764901
458 0.155735482498971
459 0.155598728637171
460 0.155418453814485
461 0.155261937053418
462 0.155157686143693
463 0.155065694397545
464 0.154965924155383
465 0.154914911881551
466 0.154867539136234
467 0.154822299204183
468 0.154773756129793
469 0.154733546157953
470 0.154661516902849
471 0.154624335261
472 0.154548315763821
473 0.154502660599613
474 0.154459417598852
475 0.154438968018883
476 0.15439297087894
477 0.154367013880451
478 0.154312549280297
479 0.154287212323728
480 0.154246726093873
481 0.154223310748427
482 0.154178552803416
483 0.154135655119449
484 0.154102396848735
485 0.154065284465253
486 0.154025415150416
487 0.153995601513736
488 0.153971224397895
489 0.153931285460164
490 0.153904914023121
491 0.153867867953965
492 0.153829996937567
493 0.15377367067754
494 0.15373965326475
495 0.153715483973182
496 0.153686977681909
497 0.153670314616424
498 0.153668249886195
499 0.153647868002226
500 0.153620187126901
501 0.153603659321585
502 0.153593814477454
503 0.153577768586793
504 0.15355655995943
505 0.1535388637392
506 0.153524678858028
507 0.153505054202325
508 0.153488322292584
509 0.153488253266971
510 0.153485294287453
511 0.153479235173783
512 0.153463951417815
513 0.153444671814564
514 0.153428832088153
515 0.153416851491701
516 0.153401564449299
517 0.15338854918299
518 0.153378426296961
519 0.153362589328735
520 0.153337043939326
521 0.153321827742368
522 0.153302754391989
523 0.153307643640038
524 0.153282717112171
525 0.153271491977842
526 0.153245464104137
527 0.153242501940767
528 0.153236372756433
529 0.15322666663585
530 0.153223155103345
531 0.153208075513934
532 0.153185560598911
533 0.153176608964223
534 0.153163111932158
535 0.153156846035761
536 0.153155056736917
537 0.153138255121878
538 0.153132815138375
539 0.153140734614529
540 0.153141905437859
541 0.153139702736123
542 0.153123658174177
543 0.153107820507491
544 0.153097973849979
545 0.15309253362156
546 0.15308378824063
547 0.15307538866329
548 0.153070087757567
549 0.153058863138325
550 0.153053975776299
551 0.153052460801743
552 0.153043507993454
553 0.153036967572914
554 0.153026914172228
555 0.15301431255374
556 0.153011488771525
557 0.153000194965996
558 0.15298883443555
559 0.152981810579064
560 0.152978506254707
561 0.152976715977335
562 0.15297464916357
563 0.152966866641511
564 0.152965420607384
565 0.15295853529125
566 0.152956952170445
567 0.152941872621154
568 0.15293230114583
569 0.152917151645909
570 0.15291763352139
571 0.152904894743607
572 0.152903243799426
573 0.152902898906654
574 0.152894360824398
575 0.152887542845056
576 0.152881139432371
577 0.15287446058438
578 0.152865921835475
579 0.152860550112271
580 0.152852905820812
581 0.152837135923917
582 0.152829698513241
583 0.152822881258602
584 0.152813585370859
585 0.152815306076089
586 0.152813790855982
587 0.152811105098543
588 0.152812413762967
589 0.15281461672574
590 0.152809587705306
591 0.152806489029555
592 0.152799740315669
593 0.15280180664818
594 0.15280593820714
595 0.152803184007155
596 0.152798501979029
597 0.152791891693811
598 0.152792373641141
599 0.152785487601937
600 0.152779497134901
601 0.152765862347658
602 0.152760766135611
603 0.152746649974612
604 0.152739833770817
605 0.152736046043918
606 0.152733980544661
607 0.152727921204032
608 0.152720209800063
609 0.152717593280112
610 0.152712910687088
611 0.152707884592515
612 0.152699001498146
613 0.152683646615635
614 0.152671045712214
615 0.15266560534275
616 0.152669599091691
617 0.152660854280665
618 0.152659683726593
619 0.152651075617573
620 0.152656033124239
621 0.152645910920995
622 0.152640196013346
623 0.152637098156545
624 0.152627458492393
625 0.152622569534952
626 0.152613136636644
627 0.152611346382936
628 0.152603221815757
629 0.152598262867934
630 0.152595578372209
631 0.152591103000644
632 0.152590826683275
633 0.152582149566083
634 0.152575194999446
635 0.15256218079091
636 0.152549512114638
637 0.152538700585355
638 0.152533605205622
639 0.152524446933815
640 0.152530780656367
641 0.152529748010795
642 0.152527132393403
643 0.152524859807914
644 0.152528440310685
645 0.152524998776893
646 0.152528717840261
647 0.152518527425808
648 0.152515911229865
649 0.152505306911379
650 0.152504480764185
651 0.152499248407709
652 0.152502484354743
653 0.152492429255796
654 0.152482168924212
655 0.152469223972444
656 0.152463921835964
657 0.152459927887301
658 0.15245077090447
659 0.152448498288025
660 0.152440305255736
661 0.152436930817581
662 0.152432386172362
663 0.152422126654623
664 0.152426395887058
665 0.152425018950735
666 0.15242722269442
667 0.152426534851068
668 0.152421714424432
669 0.152423367200096
670 0.152413174486852
671 0.152401468592223
672 0.15240553177468
};
\addplot [thick, green!50.0!black]
table {%
0 0.63413051632896
1 0.574429788801237
2 0.541031049980905
3 0.519454924649644
4 0.502736207721351
5 0.490220887681816
6 0.481743677104846
7 0.471472676277693
8 0.463892827774214
9 0.458325631414676
10 0.453442039064523
11 0.448845683207175
12 0.444622910811025
13 0.440919320414631
14 0.437459089961516
15 0.434638299088833
16 0.43213780188592
17 0.430065595052306
18 0.428122754587633
19 0.426344912678281
20 0.424709263192442
21 0.423169920376046
22 0.421785029839085
23 0.420448865168384
24 0.41929735412673
25 0.418055515904111
26 0.416939339592097
27 0.415916919224563
28 0.415084277585303
29 0.414288966724941
30 0.413475988480699
31 0.412702046945135
32 0.411925831452491
33 0.411205743653568
34 0.410505038150088
35 0.409778400860031
36 0.409090799041
37 0.408468166915077
38 0.407793951882301
39 0.407146244378586
40 0.406558378598934
41 0.405988464604242
42 0.405432233070493
43 0.404877134921889
44 0.404383872447005
45 0.403906281604142
46 0.403439806245034
47 0.402968489237681
48 0.402465541859699
49 0.402059477524319
50 0.401663671442334
51 0.401285534413279
52 0.400911954022104
53 0.400525262666875
54 0.400112645451377
55 0.399744196712957
56 0.399305363630175
57 0.398909838819935
58 0.398495227485133
59 0.398096570062962
60 0.397685660603712
61 0.397342855563247
62 0.396944480435527
63 0.396586857265252
64 0.396246332437442
65 0.395871329593507
66 0.395544765014589
67 0.395236156394228
68 0.394968867809613
69 0.394680776724791
70 0.39437159629945
71 0.394094330450454
72 0.393784010140278
73 0.393514441929452
74 0.393285336168698
75 0.393016622090249
76 0.392755031466568
77 0.392496005927457
78 0.392256644695568
79 0.392003032494386
80 0.391755977179978
81 0.391509773410632
82 0.391274400606871
83 0.391013096600591
84 0.390800232591862
85 0.390556305982905
86 0.390362533404894
87 0.390135991071353
88 0.389893205881341
89 0.389693735822084
90 0.389429010031295
91 0.38919050245687
92 0.388981631209846
93 0.388802107232445
94 0.388592664699872
95 0.388428529489975
96 0.388239027764707
97 0.3880734641792
98 0.387895648270776
99 0.387698173925641
100 0.387519788326361
101 0.387357076538839
102 0.387182113129415
103 0.387020256859484
104 0.386845006678162
105 0.386676310600952
106 0.386497642545354
107 0.386313274646461
108 0.386149423776295
109 0.385980156666861
110 0.3858616129701
111 0.385704601763784
112 0.38556269317276
113 0.385405396204368
114 0.385240692419497
115 0.385117589005314
116 0.384960007461648
117 0.384789033110888
118 0.384655101540062
119 0.38454140410577
120 0.384404056267824
121 0.384282091628361
122 0.384126220196415
123 0.384000838301135
124 0.383853230282654
125 0.383752071356312
126 0.383636377864403
127 0.383497034983421
128 0.383358260680788
129 0.383220627192674
130 0.383134284754828
131 0.38298439773406
132 0.382862720643713
133 0.3827376244014
134 0.382617371583485
135 0.382500822772663
136 0.382377149934337
137 0.382238661659905
138 0.382102740541884
139 0.381977073609863
140 0.381848843646583
141 0.38172175239347
142 0.38159694275121
143 0.381456457105709
144 0.381301440610263
145 0.381166085607306
146 0.381013633879773
147 0.380892812210157
148 0.380748908807807
149 0.380635212584505
150 0.380522654345417
151 0.380408388362865
152 0.380294120893325
153 0.380182417557788
154 0.380069572642287
155 0.379952456098426
156 0.379817670203958
157 0.379717649795263
158 0.37959369053394
159 0.379489967030389
160 0.379379689333482
161 0.379261431530628
162 0.379135193892991
163 0.379019499002638
164 0.378926604854537
165 0.378840546710285
166 0.37872285714349
167 0.378602034349368
168 0.37849061716342
169 0.378403134610032
170 0.378309379772941
171 0.378214204561657
172 0.37811105015088
173 0.378005045770971
174 0.377930957488894
175 0.377825237252469
176 0.377734618539199
177 0.3776380176357
178 0.377544265250864
179 0.377448235357369
180 0.377347929682213
181 0.377257598451576
182 0.377148174999644
183 0.377086339052959
184 0.376992588379958
185 0.376909664835461
186 0.376846120368654
187 0.376762341006406
188 0.376693667450017
189 0.376612453011246
190 0.376561446537073
191 0.376463705941344
192 0.376372519666253
193 0.376308404812797
194 0.376232320790955
195 0.376161367259507
196 0.376062770688921
197 0.375964177734202
198 0.375907470378487
199 0.37578921115091
200 0.375708853999911
201 0.37563789983808
202 0.375568938827044
203 0.375484021776162
204 0.375405658258113
205 0.375327294703624
206 0.375269162850688
207 0.37518054194394
208 0.3751090167409
209 0.375025809355867
210 0.374965967764818
211 0.374897008126538
212 0.374798129374763
213 0.374711788735378
214 0.374630861281394
215 0.374530841571591
216 0.3744786950688
217 0.374423983355096
218 0.374347044310367
219 0.374267541533659
220 0.374218530383063
221 0.374145011495498
222 0.37408887746067
223 0.37402846566961
224 0.373972613551067
225 0.373902515304423
226 0.373823868362184
227 0.373752345623142
228 0.373674551861941
229 0.373611576220058
230 0.373538627896493
231 0.373472518940676
232 0.373401282447342
233 0.373343435748872
234 0.373280457804667
235 0.373215773747913
236 0.373151086335647
237 0.373092954525549
238 0.373031118569467
239 0.372968998423768
240 0.37289234617704
241 0.372825380400164
242 0.372747586830251
243 0.372685182666678
244 0.372628190022223
245 0.372570342165537
246 0.372514206712483
247 0.372451231458541
248 0.372387118623455
249 0.372346940350582
250 0.3723153112535
251 0.372267155103647
252 0.372225836014679
253 0.372168274033416
254 0.372112992951296
255 0.372068538414545
256 0.371994734185098
257 0.371940591743061
258 0.37188815948215
259 0.371831168171501
260 0.371767907131032
261 0.37173969658329
262 0.371699802543831
263 0.37163739668113
264 0.371580974516933
265 0.371544500934639
266 0.371474970999347
267 0.371426528050375
268 0.371391192852846
269 0.371344743767666
270 0.371318809848483
271 0.371262103915369
272 0.37123788295048
273 0.371207393953122
274 0.371152397763941
275 0.371123903446638
276 0.371059503485942
277 0.371006216882362
278 0.370977437634435
279 0.370925288314311
280 0.370883114589464
281 0.370835528451986
282 0.370782524744924
283 0.370744342036345
284 0.370696752507498
285 0.370636056100172
286 0.370602146404818
287 0.3705645326279
288 0.370524068382337
289 0.370495286517004
290 0.370457387405667
291 0.370414642536121
292 0.370398970197497
293 0.370368478886847
294 0.370332289212838
295 0.370297524195439
296 0.370261051965497
297 0.370224292095445
298 0.370174425416201
299 0.370121993144558
300 0.370082385016793
301 0.370050755828725
302 0.369998893944968
303 0.369955011890377
304 0.369971824792807
305 0.369908848621461
306 0.369856131979654
307 0.369808544741825
308 0.369787743733428
309 0.369768366817994
310 0.369737591689887
311 0.369693138559761
312 0.369664358703853
313 0.369616485971164
314 0.369571749535896
315 0.36951333305885
316 0.369489967326663
317 0.369466885210369
318 0.369413029477768
319 0.369391657042362
320 0.369364301446186
321 0.369327255126588
322 0.369291064830586
323 0.369250886051842
324 0.369228944724652
325 0.369190761099945
326 0.369170814151194
327 0.369138043293372
328 0.369099004289461
329 0.369070222197395
330 0.369037167629604
331 0.369003542343929
332 0.368968776771215
333 0.368932303545436
334 0.368893265272217
335 0.368861064186903
336 0.368834563752424
337 0.368789539237423
338 0.368748791019293
339 0.368723429899688
340 0.368695790130702
341 0.36865589555763
342 0.36861571661241
343 0.368584941419015
344 0.368578387913105
345 0.36854048855445
346 0.368517122476573
347 0.368499741103379
348 0.368475233552507
349 0.368455855847663
350 0.368429353877907
351 0.368362104321912
352 0.368323350735954
353 0.36829941514621
354 0.368265219789344
355 0.368240143500684
356 0.368219057007061
357 0.368181443230338
358 0.368141263511022
359 0.368106498190522
360 0.368079997869546
361 0.368068031407392
362 0.368051789428367
363 0.368009046637989
364 0.367987675495885
365 0.367961744862586
366 0.367936953717589
367 0.367907887630648
368 0.36786970383726
369 0.367829809834435
370 0.36780131498511
371 0.367778803437729
372 0.367750877877482
373 0.36771041528504
374 0.367694459068928
375 0.367677361685311
376 0.367671377175224
377 0.367657128410382
378 0.367631481807258
379 0.367591587862886
380 0.367582184502473
381 0.367553687676359
382 0.367531176524393
383 0.367500116822678
384 0.367488147977842
385 0.367453667373064
386 0.367432010863258
387 0.367425171559309
388 0.36739980975776
389 0.367382142678892
390 0.367356212033796
391 0.367338543767913
392 0.367303209035989
393 0.367271008610983
394 0.367255335802454
395 0.367245932237084
396 0.367217436874141
397 0.367186947076276
398 0.367158450877422
399 0.367135654808627
400 0.367112572156101
401 0.36708778269799
402 0.367052448151498
403 0.367020533514126
404 0.367005716269566
405 0.366999448294574
406 0.366984346651305
407 0.366963545021818
408 0.366914531559435
409 0.366884896729895
410 0.366868084795024
411 0.366855262479297
412 0.366828476044844
413 0.366808243564671
414 0.366784307363434
415 0.366756665650803
416 0.366729594494744
417 0.366701668205531
418 0.366671747989685
419 0.366650660713911
420 0.366625868454371
421 0.366598227832516
422 0.36658312482649
423 0.366570871421934
424 0.366552064174341
425 0.36654693444729
426 0.366530121625286
427 0.36651900953452
428 0.366498207324499
429 0.366472275243314
430 0.366451756979117
431 0.366431239216462
432 0.366412432787645
433 0.366377096618557
434 0.366341476682437
435 0.366322955776975
436 0.366292749895315
437 0.366264824963799
438 0.366244308143746
439 0.366234905277312
440 0.366207549242569
441 0.366200710774657
442 0.366202991014217
443 0.366183329614507
444 0.366159108919122
445 0.366157400101524
446 0.36614999211664
447 0.366137169714423
448 0.366110954383221
449 0.366084739021328
450 0.366065931026917
451 0.366055672400387
452 0.156010674869292
453 0.15440464580327
454 0.15404643330655
455 0.153678806817749
456 0.153271306887449
457 0.15311286830307
458 0.152786873090224
459 0.152447191068619
460 0.152112061447646
461 0.151713948455246
462 0.151318972445382
463 0.151035704681848
464 0.150755576896892
465 0.150526742632254
466 0.150387950865153
467 0.150228938191152
468 0.150093575513032
469 0.149969328086972
470 0.149739067874259
471 0.14942588650115
472 0.14907537672376
473 0.148973069930661
474 0.148881880055524
475 0.148816338060916
476 0.148673853256041
477 0.14855387953989
478 0.148446727992785
479 0.148368071569492
480 0.148306514975667
481 0.14820905650265
482 0.148121286240559
483 0.148010715393426
484 0.147915252540674
485 0.147841160015954
486 0.147778182654652
487 0.147700673090756
488 0.147610338250643
489 0.147561323139674
490 0.147537384827231
491 0.147487233324258
492 0.147427105874002
493 0.147408579941147
494 0.147407722528006
495 0.147361274627585
496 0.147324513424255
497 0.14731938124137
498 0.147258114264839
499 0.147158088019588
500 0.147100806349084
501 0.147030986333853
502 0.146969718126694
503 0.146861429205886
504 0.146787622414561
505 0.146756562428594
506 0.146751718983195
507 0.146673923122357
508 0.14660325052578
509 0.146577033390728
510 0.146541127338591
511 0.146518614803468
512 0.146445376882929
513 0.14642428920691
514 0.146411181200294
515 0.146376414392052
516 0.146357609225914
517 0.146323127140618
518 0.14629548765935
519 0.146265568140815
520 0.146214840777116
521 0.14622025034434
522 0.146199732127385
523 0.146180925220199
524 0.146156419222639
525 0.14612906209841
526 0.146123362923303
527 0.146101989389425
528 0.146056111078339
529 0.146005388399397
530 0.145961503677211
531 0.14594668454506
532 0.145925882490081
533 0.145925029306321
534 0.145922462825148
535 0.145898239957609
536 0.145866322227959
537 0.14583269375806
538 0.145802768569808
539 0.145796782498014
540 0.145776548926975
541 0.145781677160095
542 0.145758308345615
543 0.145732375995625
544 0.145704734026423
545 0.145688208175286
546 0.145671109961661
547 0.145656292060067
548 0.145622385396491
549 0.145599588162769
550 0.145572516465642
551 0.145555988341647
552 0.145529487250581
553 0.145507259367344
554 0.145528343932237
555 0.145499276119851
556 0.145491581156305
557 0.145482461434566
558 0.145475621464038
559 0.145456528717497
560 0.145431736939119
561 0.145411504786286
562 0.145381299315273
563 0.145368759661229
564 0.145361635311675
565 0.145350521939584
566 0.14531575851591
567 0.145263046023646
568 0.145316325425461
569 0.145255634837632
570 0.145231697050576
571 0.14520719254531
572 0.145176701854151
573 0.145157037179805
574 0.145147062844619
575 0.145148487154929
576 0.145138228295717
577 0.145133668454052
578 0.14514392571652
579 0.145138797001382
580 0.14512882364108
581 0.145113721901594
582 0.145111442814168
583 0.145142504699642
584 0.145174706620187
585 0.145202063845658
586 0.145210896926148
587 0.145221154800848
588 0.145212892171946
589 0.145231987376576
590 0.145224293128031
591 0.145235691139131
592 0.145246519744013
593 0.145250224517926
594 0.145242815610036
595 0.145254785404917
596 0.145271597629412
597 0.145256779607798
598 0.14525906094636
599 0.145267608411791
600 0.145232844496174
601 0.145243672853743
602 0.145206340879629
603 0.145224579531056
604 0.145216031142451
605 0.145216601654754
606 0.145218596556793
607 0.145216885987939
608 0.145226573309879
609 0.145235123117824
610 0.145229422673937
611 0.145243669719669
612 0.145239679642757
613 0.145243383968167
614 0.145235120518105
615 0.145237683733752
616 0.145233409767432
617 0.14523056067852
618 0.145212892860502
619 0.145225146067481
620 0.14522457606349
621 0.145226569890901
622 0.145237114051788
623 0.145237683347395
624 0.145250220786331
625 0.145252786571867
626 0.145254211149585
627 0.1452445230782
628 0.145240818953223
629 0.14523853997645
630 0.145237400638065
631 0.145229137708531
632 0.145229422035836
633 0.145223153797442
634 0.145227142774341
635 0.145230846967717
636 0.145223724278041
637 0.14521831132908
638 0.145248232400449
639 0.145241107265135
640 0.145227714717172
641 0.145226289047618
642 0.145235976907484
643 0.145224864355667
644 0.145213467624812
645 0.145205203554356
646 0.145211473650383
647 0.145201214425086
648 0.145198080790377
649 0.145202355612578
650 0.145192952036749
651 0.145205204771586
652 0.145195232611432
653 0.145183264271594
654 0.145180699968557
655 0.145194950264555
656 0.145194095691961
657 0.145196945217044
658 0.145194095690662
659 0.145194665384611
660 0.145192385682955
661 0.145192101921095
662 0.145188111961254
663 0.145193811666093
664 0.145201222030876
665 0.145210340853871
666 0.145206066330161
667 0.145186119279185
668 0.145197232683979
669 0.145190393892343
670 0.14519210411138
671 0.145214331657017
672 0.145210342866281
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:673,1);

\path [draw=black, fill opacity=0] (axis cs:1,0.1)
--(axis cs:1,0.6);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:673,0);

\path [draw=black, fill opacity=0] (axis cs:0,0.1)
--(axis cs:0,0.6);

\end{axis}

\end{tikzpicture}


==> figures/plots/bad1MB7Q2.tex <==
% !TEX root = ../main.tex
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}[inner sep=1pt, outer sep=1pt,scale=0.8, every node/.style={scale=0.8}]

\begin{axis}[
xlabel={Epochs},
xlabel style={font=\small, yshift=6pt},
ylabel={bad 4 [\%]},
ylabel style={font=\small, yshift=-8pt},
xmin=0, xmax=2207,
ymin=0.05, ymax=0.4,
axis on top,
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={5,10,15,20,25,30,35,40,45},
legend entries={{training set},{validation set}},
legend cell align={left}
]
\addplot [thick, blue]
table {%
0 0.653358000603385
1 0.482685845026113
2 0.434449702154218
3 0.401498018171288
4 0.388651475500314
5 0.380041032557902
6 0.372393118211931
7 0.36415386601749
8 0.36124050730116
9 0.356364599272678
10 0.35436875147857
11 0.349955637240018
12 0.347013046562821
13 0.344954732053327
14 0.35453564087396
15 0.34583278151631
16 0.343184439306141
17 0.339990143900523
18 0.338731375130117
19 0.337692437627331
20 0.335426753806501
21 0.333190136043917
22 0.333383194957551
23 0.331165561115838
24 0.331655458396372
25 0.329859179921629
26 0.328450708011408
27 0.325729572238942
28 0.325628920531291
29 0.324948651696611
30 0.324767382309114
31 0.323795552694405
32 0.323620658249056
33 0.322283499080293
34 0.320133673803386
35 0.32306376533299
36 0.321431570100048
37 0.318844657176915
38 0.3193008647506
39 0.318847725750563
40 0.31771473403602
41 0.317984327493249
42 0.317709403583554
43 0.316695968592823
44 0.315293159509273
45 0.314564621016607
46 0.313483454067949
47 0.312778635462704
48 0.312476139813059
49 0.311494195589513
50 0.312336655661413
51 0.312136213176315
52 0.311569993118339
53 0.311443362051557
54 0.310019731673942
55 0.309197965591584
56 0.30936436329129
57 0.30961095852655
58 0.30771629639482
59 0.308828280917871
60 0.307234591874603
61 0.308751984070004
62 0.307871137055943
63 0.305466757645498
64 0.305611260376538
65 0.304279891262087
66 0.305155622710129
67 0.305128549479674
68 0.307177350170928
69 0.304865781346036
70 0.304392118827459
71 0.303326622071923
72 0.30291615186219
73 0.304117374900428
74 0.302238032820317
75 0.303348850817909
76 0.302824333342066
77 0.303355342329794
78 0.301411401368695
79 0.299724414503836
80 0.301167901759898
81 0.299519297649324
82 0.300850704628467
83 0.299642889809465
84 0.299074270713845
85 0.299306921531756
86 0.299036669366687
87 0.29794514465316
88 0.297562712022741
89 0.30061015075069
90 0.298698145904341
91 0.297455565669327
92 0.297505806923081
93 0.298396479865197
94 0.296654313524806
95 0.297083468022586
96 0.296848963481389
97 0.297922459817991
98 0.295526957174386
99 0.296346314013509
100 0.296879511468512
101 0.296195522772908
102 0.294728921679677
103 0.296436196089677
104 0.29518425944237
105 0.294669921593939
106 0.293599749766495
107 0.294772652355858
108 0.294013508932072
109 0.294295179585029
110 0.293680822590262
111 0.292829788567827
112 0.294334786708586
113 0.294133351602701
114 0.293178640388628
115 0.294020695709291
116 0.292282198523721
117 0.291357950420403
118 0.291741258727262
119 0.291584177530552
120 0.29196045887647
121 0.291394814510627
122 0.291194888402721
123 0.29204196645295
124 0.290565515699863
125 0.291806390009541
126 0.291789329787161
127 0.29110851316669
128 0.290686406742175
129 0.289123681598997
130 0.290806512034721
131 0.290371454053066
132 0.289252819508448
133 0.289040925164722
134 0.289387543986453
135 0.288392356443362
136 0.288961009642628
137 0.289511549804327
138 0.290189932342671
139 0.288530377940607
140 0.288673406333599
141 0.287377503934002
142 0.287912294870358
143 0.288798098655537
144 0.288355517427038
145 0.288894661573196
146 0.288232824242993
147 0.287898730792482
148 0.288191029258522
149 0.287678329118672
150 0.286160161997625
151 0.287221841292193
152 0.285803862120338
153 0.287413007201962
154 0.289116364019631
155 0.286384115155126
156 0.28699173536187
157 0.285931547362227
158 0.287848076181466
159 0.285164219455019
160 0.285016382206804
161 0.286263754020511
162 0.286878241827762
163 0.286119602043233
164 0.284921888513814
165 0.284321927253483
166 0.285529424082347
167 0.285954454118758
168 0.286359222198922
169 0.285612011863425
170 0.284964441676478
171 0.284022346143439
172 0.283357191022073
173 0.284292019342449
174 0.284512800346517
175 0.284860010348136
176 0.284105645263163
177 0.284314316437926
178 0.283491727144382
179 0.282199517217225
180 0.283213550586014
181 0.283510480919244
182 0.283211402956623
183 0.282648017266556
184 0.284018328582671
185 0.282147674069815
186 0.282127775199798
187 0.282644817006616
188 0.282131418920704
189 0.282286472050562
190 0.281057169595292
191 0.281947967287604
192 0.283576406054982
193 0.281676273304794
194 0.282125240294925
195 0.282868987182487
196 0.282954588998045
197 0.281796945623721
198 0.27996852076909
199 0.28060104821997
200 0.282560218412684
201 0.281436402996397
202 0.281562844362198
203 0.280966233186288
204 0.280377749837558
205 0.281087673182751
206 0.281937878138549
207 0.280234201805967
208 0.27994675263097
209 0.280862881483801
210 0.280195285952075
211 0.280995691619152
212 0.279905906307346
213 0.278856351627394
214 0.279139559639861
215 0.279110163987144
216 0.280307593063494
217 0.279423260782933
218 0.280516545628301
219 0.279105399731516
220 0.27979141164554
221 0.279203206829308
222 0.278937178270775
223 0.27797578951067
224 0.278541697478757
225 0.279714048778117
226 0.280353170013857
227 0.278501997121096
228 0.27828714203282
229 0.278978469100907
230 0.277692238339364
231 0.278669145514712
232 0.279902897935147
233 0.280039107401196
234 0.278980364555825
235 0.277861988827124
236 0.278958811157989
237 0.277527525438267
238 0.278211162494057
239 0.277259245284955
240 0.277794565912985
241 0.277686311116355
242 0.277067231041075
243 0.277220840074187
244 0.276865214061324
245 0.276925254592146
246 0.275964852747596
247 0.276986728473181
248 0.276367759479443
249 0.27614417446593
250 0.276391947101829
251 0.277633368415002
252 0.275662864829605
253 0.276098696539006
254 0.276065547296514
255 0.276857845309257
256 0.276040718011826
257 0.276390033281005
258 0.275946866493501
259 0.276663521586833
260 0.27721320363413
261 0.275759493187708
262 0.275912154397566
263 0.275627128988305
264 0.275930162622926
265 0.275790477844553
266 0.275292835804395
267 0.275957420001861
268 0.274991766862737
269 0.275250353819332
270 0.276574767510367
271 0.278010031688366
272 0.276082422308596
273 0.275497711288976
274 0.276818038113411
275 0.275859311230282
276 0.274905623992483
277 0.275080247815091
278 0.275099650258389
279 0.27560013783298
280 0.27462140691939
281 0.275215411703167
282 0.274316618521703
283 0.273574350137995
284 0.273543298159687
285 0.27436343252668
286 0.274941336945441
287 0.274154188562162
288 0.274056217197974
289 0.272585602068572
290 0.273801157907928
291 0.274423817187793
292 0.273838982379044
293 0.274879487028103
294 0.275178037179831
295 0.273617689338208
296 0.273860700097084
297 0.273321915298785
298 0.272814647595384
299 0.273160904174231
300 0.272982701342886
301 0.27273141841014
302 0.272700221946243
303 0.275696505415969
304 0.27348156766653
305 0.271932148689121
306 0.272699833924169
307 0.273842526455183
308 0.273426275214376
309 0.271933572776673
310 0.272421511251587
311 0.273328058625993
312 0.273090639189024
313 0.272499699667255
314 0.273398663197814
315 0.271786742805272
316 0.271773924657161
317 0.272779207759462
318 0.272306531020653
319 0.272064118945
320 0.272346774515779
321 0.271751762509951
322 0.271869957570825
323 0.272102545896557
324 0.271940667159082
325 0.271397975600578
326 0.271739508850486
327 0.271726162809214
328 0.271630926757019
329 0.272028293004088
330 0.270387727713529
331 0.270806380192372
332 0.271445106304271
333 0.270894263597083
334 0.27181418901018
335 0.270688759945105
336 0.271562192882501
337 0.270598200834953
338 0.2722573401103
339 0.270621023922401
340 0.269958564414664
341 0.271286683191159
342 0.271278032427981
343 0.271158991052326
344 0.270955145043097
345 0.270938773055417
346 0.270443859382788
347 0.269513846164121
348 0.270370738054518
349 0.271068136930977
350 0.270427026708584
351 0.270722254727707
352 0.269750156297436
353 0.271229496517177
354 0.270991696889175
355 0.270559825854854
356 0.268281105548159
357 0.270360538137535
358 0.270512666233316
359 0.269024183062464
360 0.269746936588791
361 0.270350274956196
362 0.271497166327146
363 0.270123185288056
364 0.26901214295913
365 0.269850180504236
366 0.269258702451137
367 0.270088016716352
368 0.27024201164685
369 0.269293035333423
370 0.270490001665887
371 0.269694554881657
372 0.27085903659668
373 0.269689685735606
374 0.269456758458915
375 0.269572173160549
376 0.269616594800961
377 0.268479969029853
378 0.268960583370307
379 0.269405500552895
380 0.26991451468453
381 0.268703274556269
382 0.268287428208965
383 0.270039169140236
384 0.269076105693747
385 0.269395777653926
386 0.269567583773056
387 0.2695083698344
388 0.268811371505519
389 0.269236310536116
390 0.269883521222269
391 0.268765376817774
392 0.268899474871821
393 0.267583051970179
394 0.269436314474192
395 0.269215400850619
396 0.267992809073653
397 0.267874763944029
398 0.268406569784892
399 0.26764017878491
400 0.268765901122756
401 0.268348382189674
402 0.268024650698947
403 0.26817897333902
404 0.269531637305549
405 0.268632930721141
406 0.268236275547158
407 0.267370226292668
408 0.267904601679366
409 0.267769692060319
410 0.268098686997378
411 0.268650596508075
412 0.26764565132124
413 0.268200951442413
414 0.267820379226555
415 0.269541142251679
416 0.27007494890926
417 0.267395587900723
418 0.268277802835286
419 0.266838373882891
420 0.268748957288044
421 0.267804685515295
422 0.267076859767041
423 0.266292776222021
424 0.267103783508655
425 0.267233595985567
426 0.266893335286619
427 0.26712110271234
428 0.268130619288368
429 0.268400770571725
430 0.266230575958349
431 0.267152395839506
432 0.268143562521437
433 0.267457634159569
434 0.267297947068366
435 0.265671266421072
436 0.267070163889572
437 0.266663033925504
438 0.267142846516894
439 0.26761771468319
440 0.266809338377266
441 0.267542014780236
442 0.266503526923672
443 0.26627933656133
444 0.267610781588958
445 0.267662929523329
446 0.265288607672629
447 0.268008746951181
448 0.266553769691987
449 0.267282265396942
450 0.26642710055174
451 0.266529347889901
452 0.266459522537039
453 0.266611175419037
454 0.265642734598357
455 0.265449734102001
456 0.265805270892333
457 0.264733162100514
458 0.267766303719999
459 0.265978986080106
460 0.265605845440679
461 0.265470614699256
462 0.266502629296654
463 0.266104248902845
464 0.265605049016459
465 0.265408420401048
466 0.265227666270571
467 0.265182653369146
468 0.266903171039519
469 0.266113213684433
470 0.265099598487383
471 0.266312701980007
472 0.266312224248031
473 0.265690060935368
474 0.265535188056962
475 0.26548277414802
476 0.265247539840976
477 0.265258383966983
478 0.265214673468842
479 0.264754892898957
480 0.264610240162471
481 0.266856587770904
482 0.265249036111208
483 0.267051275161406
484 0.264808270318702
485 0.265181560654415
486 0.264838992438136
487 0.266300772613437
488 0.26524797788385
489 0.265361095882243
490 0.26539659958715
491 0.264024314891012
492 0.264937774031834
493 0.264803174577526
494 0.265193070718526
495 0.264062100107849
496 0.265526200672769
497 0.265539416612858
498 0.266722988465051
499 0.264611181511136
500 0.264524945838518
501 0.2644565958001
502 0.264793312454617
503 0.264685431975662
504 0.264427854825209
505 0.264997612768493
506 0.265652990980414
507 0.264607349534226
508 0.264941904534216
509 0.265288773370908
510 0.263778981618504
511 0.264534685595767
512 0.263713002656269
513 0.263807913656127
514 0.264664584693525
515 0.263731971101641
516 0.264345587259669
517 0.263980838812623
518 0.265176307419577
519 0.263579701164464
520 0.263702097378684
521 0.264218885766873
522 0.263763585973168
523 0.264821646125071
524 0.264868397461205
525 0.264382718949458
526 0.263440232607557
527 0.264184650236018
528 0.264013194434705
529 0.263575565047112
530 0.26322199811006
531 0.264506425128306
532 0.263156078317415
533 0.263618257981555
534 0.263016139261412
535 0.265347377863896
536 0.263368997446449
537 0.262787711456382
538 0.263478651118083
539 0.263450918471583
540 0.264107390852327
541 0.263485023473992
542 0.263221409769522
543 0.262295933515536
544 0.263151633934075
545 0.263572685949054
546 0.264254590748928
547 0.264252848288119
548 0.262995328220597
549 0.263061092703022
550 0.262289257023096
551 0.262101229940579
552 0.263724163364113
553 0.261943929210422
554 0.263810142711202
555 0.263423432530417
556 0.263372466368496
557 0.263220407970926
558 0.262237207675846
559 0.262896808659463
560 0.26234114239531
561 0.262564291206666
562 0.263341296260957
563 0.263125900842138
564 0.263146788140175
565 0.264162795453466
566 0.262493027277681
567 0.261592721758753
568 0.262716000778949
569 0.262242838038298
570 0.263988655733727
571 0.263747161320762
572 0.263222952849773
573 0.261670828312686
574 0.261735224500894
575 0.262378486148276
576 0.261909113102473
577 0.261980271850903
578 0.260884341149133
579 0.261742297679564
580 0.261938054006879
581 0.262579260346198
582 0.263065602228095
583 0.263145956785266
584 0.262972702809534
585 0.26389340285555
586 0.264143389647954
587 0.262657629841923
588 0.262296150584029
589 0.262340463504164
590 0.262548711418403
591 0.26180731058662
592 0.261684397721877
593 0.261469556420414
594 0.262178756213247
595 0.26224446245537
596 0.261958765732041
597 0.262061035876472
598 0.261812959567452
599 0.262131304602002
600 0.262287796146059
601 0.262266844539926
602 0.261389348745466
603 0.261665704024772
604 0.261554268860167
605 0.262494482581784
606 0.261595228145957
607 0.26125383376978
608 0.260935365019636
609 0.261040810392544
610 0.261246253578771
611 0.261451289259769
612 0.262200723531172
613 0.261471454409112
614 0.261213717568013
615 0.2611223904961
616 0.260588701819063
617 0.260893239559802
618 0.260298616773007
619 0.26242142333599
620 0.262038865183232
621 0.262103921435481
622 0.260816502241527
623 0.260504828837521
624 0.260662321724622
625 0.260950578277403
626 0.261079714313863
627 0.261105961825127
628 0.26054517927964
629 0.260632922028014
630 0.26036222619967
631 0.25993085588444
632 0.261794781753772
633 0.261657257958892
634 0.260607674395272
635 0.260663180756744
636 0.259473889123472
637 0.260433375226604
638 0.260427729824264
639 0.260466984332143
640 0.261267561145126
641 0.259944271802283
642 0.261685290386431
643 0.26171698549893
644 0.260629461440405
645 0.261226315493678
646 0.260646939706899
647 0.260194769946382
648 0.260019174976515
649 0.261466541132065
650 0.259991322126793
651 0.262165467196132
652 0.260371513401889
653 0.260746305164363
654 0.260805088909657
655 0.260587481154058
656 0.259865993996539
657 0.259910043065689
658 0.26011024926716
659 0.260185287963793
660 0.260127586200172
661 0.260324398978065
662 0.262951350923113
663 0.260903635773913
664 0.260695726800212
665 0.259658171849541
666 0.260139553849052
667 0.259719496925055
668 0.260741461833733
669 0.262753682021912
670 0.260517737796192
671 0.259730895311154
672 0.259543339650686
673 0.260213015435085
674 0.260590240779674
675 0.260599213118554
676 0.259652522459877
677 0.261050805349716
678 0.260256264548574
679 0.259482346611127
680 0.259856282490827
681 0.259420183154348
682 0.259008422308672
683 0.260772466371998
684 0.262103055378039
685 0.25984922326504
686 0.260107885380254
687 0.259814254981076
688 0.25964723666016
689 0.260901198304844
690 0.260220707011391
691 0.259251886333203
692 0.259305480113832
693 0.258836843329516
694 0.258987629850202
695 0.260320375667524
696 0.259109912919683
697 0.260328746092866
698 0.259022680564683
699 0.259129225268139
700 0.260302726079548
701 0.259659873723046
702 0.259135070925651
703 0.258583074661116
704 0.258833609596713
705 0.259141926007283
706 0.258331747539864
707 0.259035458878284
708 0.260196318321424
709 0.260890573057797
710 0.259353691104134
711 0.259782842455777
712 0.259708820733987
713 0.25842806100458
714 0.260050736527921
715 0.258814038813418
716 0.258712105602506
717 0.258853291471918
718 0.258637917530935
719 0.259120138572958
720 0.259743016630933
721 0.259832108442942
722 0.260984712014799
723 0.259378844751205
724 0.258607188980241
725 0.259281259544471
726 0.259541243311143
727 0.258153013912632
728 0.258836641469581
729 0.258724563166103
730 0.259935904341637
731 0.258284167145962
732 0.258116964881039
733 0.259738641301964
734 0.2593799235512
735 0.259701599914534
736 0.260101435950641
737 0.258914765968132
738 0.258196345562733
739 0.259313577988471
740 0.258167863219567
741 0.257928150055255
742 0.25849290515507
743 0.258504620618976
744 0.25810911783681
745 0.258767938305692
746 0.258638210620999
747 0.258357560880409
748 0.258776415394144
749 0.258286735248379
750 0.257771654747204
751 0.258921376671447
752 0.258678197431748
753 0.257547069597958
754 0.258520387805146
755 0.258051185075989
756 0.259130493304323
757 0.258002846612418
758 0.258819769784926
759 0.259415384539838
760 0.258389678533019
761 0.25819388505143
762 0.257638442826311
763 0.258550722547101
764 0.258280387574458
765 0.259336470347341
766 0.258325410613859
767 0.258803855745905
768 0.258370551879568
769 0.260186456392747
770 0.257693609328516
771 0.258911410386441
772 0.259119438023184
773 0.258962824366073
774 0.258164087100166
775 0.258454731700282
776 0.258255156917008
777 0.257497510885301
778 0.258248292780936
779 0.258043143429543
780 0.258557921788842
781 0.258510185831075
782 0.2586983724719
783 0.257810772203563
784 0.256942613324018
785 0.257326698279354
786 0.258670813955433
787 0.257742729354217
788 0.256916984725964
789 0.258296431788095
790 0.258295519384731
791 0.257936520561015
792 0.258604610778126
793 0.26006035395045
794 0.257046240226735
795 0.257846518673881
796 0.257670574573882
797 0.258565605948639
798 0.257870118747287
799 0.258837505993643
800 0.25882660702277
801 0.259499051717637
802 0.258360791360156
803 0.256778416769599
804 0.256750451658094
805 0.257912837838261
806 0.257536189270488
807 0.257641764259748
808 0.258594654268496
809 0.260512201821899
810 0.257525206050549
811 0.257752634228799
812 0.257680094058737
813 0.257626526536417
814 0.257329034691839
815 0.257363139281913
816 0.257403563173071
817 0.258122953350522
818 0.258269515880533
819 0.258317453241107
820 0.257444336319554
821 0.256992172331293
822 0.257273252863553
823 0.25865184655114
824 0.259232117788499
825 0.256721611396843
826 0.257271354128511
827 0.258078919789796
828 0.259208067543443
829 0.256517757709353
830 0.259156664668704
831 0.258741554160839
832 0.258098211424788
833 0.257652054238844
834 0.257113933558793
835 0.257680275137368
836 0.257138360132325
837 0.257036672436737
838 0.256820785797275
839 0.256511978131461
840 0.256973045291804
841 0.257695302051789
842 0.258715281334943
843 0.256789960078854
844 0.257655487114363
845 0.257490803644572
846 0.256595747395522
847 0.258305520001528
848 0.257450476436311
849 0.257195588339234
850 0.25708501835956
851 0.259940722717491
852 0.257356604934334
853 0.256814179661243
854 0.257136176642343
855 0.256066719422834
856 0.257407817619296
857 0.257824948572989
858 0.256660611171341
859 0.257755830051577
860 0.25730491847259
861 0.256457029281168
862 0.255664148301014
863 0.257365609992195
864 0.256467874494941
865 0.256453741110591
866 0.257254862996802
867 0.256080853025049
868 0.255858548335746
869 0.256762575676581
870 0.25627647307036
871 0.255811994317847
872 0.256269910489694
873 0.256511287262873
874 0.256256670925781
875 0.256662104511312
876 0.256698256375246
877 0.256596988017287
878 0.258114382517075
879 0.257101367098345
880 0.255700487853715
881 0.256832990719829
882 0.256309804278508
883 0.256259366490748
884 0.258453790122608
885 0.257235773610357
886 0.257360748149349
887 0.259761525767821
888 0.255738547176631
889 0.256324391718424
890 0.258944754133281
891 0.255841842731034
892 0.257555964825887
893 0.257288174146306
894 0.255754147742533
895 0.257873570187771
896 0.257062351267666
897 0.256214687834401
898 0.256004308836351
899 0.256359514710644
900 0.257072553586817
901 0.255667412488966
902 0.255716007649658
903 0.255082446764216
904 0.257018281843325
905 0.257258159765324
906 0.257096858142555
907 0.257394728008434
908 0.25699374299273
909 0.256121789472001
910 0.257050975029298
911 0.256263190850796
912 0.256327274510221
913 0.256081741816989
914 0.256765743762233
915 0.255469766376771
916 0.256055999937225
917 0.255611595400187
918 0.25852797078981
919 0.256121308586271
920 0.255529006039379
921 0.256718884069409
922 0.255607743149227
923 0.256771656467082
924 0.256802098529929
925 0.255685366941425
926 0.255093823403967
927 0.255644380062875
928 0.255003120215702
929 0.256448782093342
930 0.256399329654155
931 0.255860487226605
932 0.255321415218525
933 0.255937159577958
934 0.255334472028775
935 0.255920356972412
936 0.254926336663163
937 0.256257233874526
938 0.25584408193566
939 0.255923258533075
940 0.256009537212779
941 0.258210830511644
942 0.256736539611749
943 0.257218653980442
944 0.255897136890672
945 0.25588979160581
946 0.2552346692288
947 0.255313621910127
948 0.254804548991303
949 0.254764840341533
950 0.254570322690302
951 0.255767779710454
952 0.257100941628483
953 0.256005873343613
954 0.255660775228395
955 0.255154853745613
956 0.255747253575902
957 0.255985852503459
958 0.255893969716474
959 0.255040522609969
960 0.254861429870931
961 0.256127494619124
962 0.255553046255284
963 0.255545181288058
964 0.257322587139966
965 0.256206059253906
966 0.254491791470548
967 0.254699925642684
968 0.255660114253907
969 0.256642505307324
970 0.254733150729277
971 0.25509773364264
972 0.25467984152984
973 0.25441545979301
974 0.254312663421593
975 0.254737738678712
976 0.254401403982499
977 0.255499291308238
978 0.254314370143155
979 0.254620573816914
980 0.256035428303786
981 0.257782321641281
982 0.25503061588635
983 0.255472540988324
984 0.255956936721495
985 0.255454326746202
986 0.254571505601312
987 0.255052464261546
988 0.253838292345307
989 0.254949039315555
990 0.254261637153666
991 0.255985768823083
992 0.256600304955082
993 0.255557536286746
994 0.255702011473322
995 0.255190192276585
996 0.255352617801023
997 0.255574233662267
998 0.256053496799368
999 0.256292474170561
1000 0.255078538548985
1001 0.254705986455632
1002 0.254224098105552
1003 0.25479689271138
1004 0.254563436565635
1005 0.254960797478568
1006 0.256946523166078
1007 0.255546765475778
1008 0.254537949225177
1009 0.25449166231226
1010 0.254602255703818
1011 0.254343452934856
1012 0.253972870085349
1013 0.25451017616005
1014 0.254972849345352
1015 0.254440089518948
1016 0.255864772717328
1017 0.255529728288807
1018 0.254564353200123
1019 0.255514293629056
1020 0.25526956724413
1021 0.25542174703987
1022 0.254158577451214
1023 0.254099812151076
1024 0.255230995416918
1025 0.257003318015197
1026 0.255053709453193
1027 0.256906775960998
1028 0.254290630106127
1029 0.253882227368791
1030 0.255205401268688
1031 0.253947267069216
1032 0.25443381919985
1033 0.254168365176717
1034 0.253664335104654
1035 0.254299992966211
1036 0.254093171679544
1037 0.254570266190294
1038 0.254877238215768
1039 0.254479336013062
1040 0.253555749474198
1041 0.255168607417975
1042 0.255144140543055
1043 0.254130779047818
1044 0.254482972096208
1045 0.254910436482999
1046 0.253881373000394
1047 0.25321227431823
1048 0.254104544964455
1049 0.253696059301874
1050 0.253367970032291
1051 0.253771869062541
1052 0.25401163500849
1053 0.253576742893143
1054 0.25406083327729
1055 0.25445925318139
1056 0.254509823685727
1057 0.254558905282679
1058 0.254034854828035
1059 0.254082310979545
1060 0.253983595974201
1061 0.25354856470801
1062 0.253609952337061
1063 0.253353880862445
1064 0.253849601473526
1065 0.255274200231746
1066 0.254645340040113
1067 0.255054363643602
1068 0.254934776425321
1069 0.254432706513556
1070 0.25386834743918
1071 0.253542630838818
1072 0.254382090249232
1073 0.254544171309206
1074 0.252955117986493
1075 0.253588421486245
1076 0.254185042417711
1077 0.254979414198875
1078 0.25317876982294
1079 0.253033548694493
1080 0.254553693273058
1081 0.255629748614268
1082 0.255062581448979
1083 0.254104577429639
1084 0.253298787912041
1085 0.254172106297353
1086 0.256753120133799
1087 0.254832957541962
1088 0.253341655208264
1089 0.253649217774456
1090 0.253218040528951
1091 0.253132335614996
1092 0.252600437855448
1093 0.253659103058998
1094 0.253317497967779
1095 0.253204563877828
1096 0.25314086810742
1097 0.254039164589357
1098 0.252951011387356
1099 0.253240063825382
1100 0.253118137302369
1101 0.253411232844237
1102 0.252872873487555
1103 0.252984484321849
1104 0.254332362664362
1105 0.255414824403893
1106 0.253252878283245
1107 0.252496842058848
1108 0.253534451729672
1109 0.252756129483546
1110 0.252573766160932
1111 0.253869813765635
1112 0.253149760258203
1113 0.253237720542078
1114 0.252994435661647
1115 0.252843332743193
1116 0.252731667097798
1117 0.253804101276537
1118 0.25372783856463
1119 0.25254038418458
1120 0.252899713410967
1121 0.25300024300191
1122 0.253363279580456
1123 0.252970729172271
1124 0.253647838852014
1125 0.253207149619812
1126 0.25407904462078
1127 0.255282386561271
1128 0.253914735649388
1129 0.253357590373144
1130 0.253017213492419
1131 0.253616043276091
1132 0.253938470574589
1133 0.253227069780486
1134 0.253182777625106
1135 0.25247310957475
1136 0.25277669763501
1137 0.252642079347745
1138 0.252763895370116
1139 0.254395506431096
1140 0.255682808115272
1141 0.253448975979608
1142 0.252778710668031
1143 0.253102942005509
1144 0.253551392638804
1145 0.252993570326951
1146 0.25211334278067
1147 0.252946097180764
1148 0.251729380775972
1149 0.251893786654661
1150 0.253939861784514
1151 0.253055741534165
1152 0.252523926781192
1153 0.252219492176446
1154 0.252780792174323
1155 0.25256701318712
1156 0.252547677657346
1157 0.254147849233312
1158 0.254819084465946
1159 0.252769747863616
1160 0.252593116725802
1161 0.252769020498942
1162 0.253901451267612
1163 0.253007802262183
1164 0.252396657532811
1165 0.254152158531871
1166 0.253043977171163
1167 0.252615626721138
1168 0.252235960563198
1169 0.252054328348235
1170 0.252460472250137
1171 0.253103536752191
1172 0.25295620300051
1173 0.252604285325738
1174 0.252836455289748
1175 0.252088405950109
1176 0.252266789331244
1177 0.251969946173123
1178 0.2519051073292
1179 0.253133070203327
1180 0.252319060495688
1181 0.252585630986944
1182 0.252110698763563
1183 0.252519552379274
1184 0.252310965101843
1185 0.25233426875913
1186 0.252988442789552
1187 0.253758853653704
1188 0.252449975905286
1189 0.252049242119613
1190 0.252233656226398
1191 0.251763295901375
1192 0.251906554139938
1193 0.253506512324258
1194 0.252001345277125
1195 0.253117121578779
1196 0.252486306264598
1197 0.252381052877192
1198 0.252543026786473
1199 0.251796926834734
1200 0.252040423193804
1201 0.2522066684908
1202 0.251555513384355
1203 0.251933810239663
1204 0.251681832318876
1205 0.252084418966515
1206 0.252220802220755
1207 0.25205278905465
1208 0.2521348204843
1209 0.251901888575225
1210 0.251945791847181
1211 0.252116260375942
1212 0.252257917048934
1213 0.252246788396139
1214 0.251852031704955
1215 0.252324195666274
1216 0.251686590807751
1217 0.252121554210826
1218 0.252320379373849
1219 0.254762871234954
1220 0.253007563381329
1221 0.251432083878185
1222 0.251348680476562
1223 0.251814321556242
1224 0.251212992121084
1225 0.252232765828823
1226 0.252790898542068
1227 0.251866535124594
1228 0.251535713094691
1229 0.251513011827793
1230 0.251957573317888
1231 0.252196228214223
1232 0.251584903141142
1233 0.252126791963674
1234 0.251594373774186
1235 0.251442818991729
1236 0.251298909638646
1237 0.251340466202774
1238 0.251272467068859
1239 0.251202198997403
1240 0.25178687551758
1241 0.251636941302095
1242 0.251595721637533
1243 0.25122297656394
1244 0.251694842179593
1245 0.251729845753261
1246 0.252431928555663
1247 0.251120129866221
1248 0.251532442555274
1249 0.251503752096946
1250 0.251151561994538
1251 0.251673327020399
1252 0.251390959694247
1253 0.251001804515733
1254 0.251345250162775
1255 0.250978778017811
1256 0.251418485452402
1257 0.251871608059962
1258 0.251079949096161
1259 0.252398899251054
1260 0.250968596104213
1261 0.251752606364187
1262 0.251301474086123
1263 0.250899956588678
1264 0.250943904845471
1265 0.25131178720769
1266 0.251533758386837
1267 0.251291415243493
1268 0.251112042974499
1269 0.251484537571565
1270 0.250955939621493
1271 0.250580253757705
1272 0.250664164359093
1273 0.251018481962556
1274 0.251467051837696
1275 0.251640269206471
1276 0.251120907647067
1277 0.250367081854636
1278 0.250537878965856
1279 0.251412501223009
1280 0.251590749601529
1281 0.251466271413391
1282 0.25101123244898
1283 0.25089923849144
1284 0.250768551645378
1285 0.250872746193051
1286 0.250725711241699
1287 0.253026875672235
1288 0.251153684860401
1289 0.252064665230418
1290 0.251626763843264
1291 0.251375093096949
1292 0.250633979292158
1293 0.251772823900504
1294 0.251186310895972
1295 0.251025673656754
1296 0.250817880679352
1297 0.251326614650724
1298 0.251428713425016
1299 0.250563046260628
1300 0.250588431508511
1301 0.250813452302985
1302 0.251345997974005
1303 0.251967804229068
1304 0.251203100631282
1305 0.250608466177484
1306 0.251162708216635
1307 0.250517418319311
1308 0.250954093591722
1309 0.251380191299793
1310 0.251355071651895
1311 0.250193281538568
1312 0.251281963273834
1313 0.251176782951359
1314 0.251696107107561
1315 0.251035468634085
1316 0.251021569847733
1317 0.250733005087941
1318 0.250584799621862
1319 0.250578439854608
1320 0.250897551959679
1321 0.251014562629856
1322 0.250974132756184
1323 0.250575259544141
1324 0.250565362789433
1325 0.250537484851119
1326 0.251439669977772
1327 0.25114777228896
1328 0.250659405195317
1329 0.250406243385663
1330 0.251020781070705
1331 0.250152935154802
1332 0.250216695088976
1333 0.249990639731592
1334 0.249921326022933
1335 0.251765703254721
1336 0.251397550700366
1337 0.250873323933125
1338 0.250641429730553
1339 0.250569713921936
1340 0.25116635297038
1341 0.250443913828681
1342 0.251521064672094
1343 0.251254364333478
1344 0.251936479166082
1345 0.252061686477538
1346 0.249924473702728
1347 0.250232403672142
1348 0.249578366757916
1349 0.250733909100417
1350 0.250592957631505
1351 0.249784843760475
1352 0.250980266611095
1353 0.250771399918812
1354 0.25110909668606
1355 0.250871320547309
1356 0.251711983257468
1357 0.250681157402614
1358 0.250130898303017
1359 0.250709029360109
1360 0.250415433773361
1361 0.249632322328685
1362 0.249714763709682
1363 0.250305199780839
1364 0.249872206038195
1365 0.24989611681999
1366 0.250612360517523
1367 0.250171171937779
1368 0.250347722048318
1369 0.250486602614039
1370 0.250356532261941
1371 0.250153373963914
1372 0.249936748994184
1373 0.249893601170142
1374 0.249713495659014
1375 0.251779724067882
1376 0.250044765534167
1377 0.249836563012936
1378 0.2503634367015
1379 0.250637935807617
1380 0.250528398201691
1381 0.250374547957516
1382 0.24969758478534
1383 0.249652055325068
1384 0.249688323799012
1385 0.249904110617597
1386 0.249695967211771
1387 0.250201987632517
1388 0.251102679535105
1389 0.249763548356616
1390 0.249692447133387
1391 0.249733236470699
1392 0.249340545586007
1393 0.24933880729695
1394 0.250279766924093
1395 0.249517606558036
1396 0.250909616291526
1397 0.250999337409737
1398 0.251469073608758
1399 0.250479009981951
1400 0.24998250266859
1401 0.24974970731701
1402 0.249859863197348
1403 0.250199848007069
1404 0.250960067968889
1405 0.252551315117547
1406 0.25152905356837
1407 0.250536289276086
1408 0.250742436389633
1409 0.250162835699297
1410 0.250352227220045
1411 0.25003278409121
1412 0.249925288035788
1413 0.249859501500906
1414 0.250103358535761
1415 0.249481102607644
1416 0.249793606704878
1417 0.249513798008549
1418 0.24991093061032
1419 0.249755700592246
1420 0.249706039384261
1421 0.24991583788793
1422 0.249759265301153
1423 0.249944960140235
1424 0.249494341456042
1425 0.24989596079982
1426 0.249450061469538
1427 0.251043131627523
1428 0.250124484414539
1429 0.24948574665261
1430 0.248978271136762
1431 0.248923581806897
1432 0.248709795097842
1433 0.24881827815736
1434 0.248739540767622
1435 0.248688162836122
1436 0.249144157041896
1437 0.250218362920918
1438 0.250088324195677
1439 0.249600309969332
1440 0.249619469477246
1441 0.251605763075242
1442 0.250169488788477
1443 0.249151564055067
1444 0.249202999013604
1445 0.249018063828625
1446 0.248665826079847
1447 0.248849872462996
1448 0.249726418692976
1449 0.249706004455046
1450 0.251181256568353
1451 0.250413440562823
1452 0.24936225550381
1453 0.250409923104551
1454 0.249664174075501
1455 0.25110399944311
1456 0.249331150537083
1457 0.248894578743816
1458 0.249620590446797
1459 0.249926836196252
1460 0.248633385746511
1461 0.249632164890451
1462 0.248668992978897
1463 0.249084072679851
1464 0.250472583639626
1465 0.250597346335169
1466 0.24923244425656
1467 0.249501200467271
1468 0.249422720817583
1469 0.24889932706641
1470 0.249674778366969
1471 0.249914504502778
1472 0.250872626078447
1473 0.250048471612447
1474 0.249094065743983
1475 0.249095989077925
1476 0.249943825742684
1477 0.249911869410778
1478 0.249329717995301
1479 0.249484046647016
1480 0.248688938763281
1481 0.249103739371929
1482 0.249193561441735
1483 0.249388424825165
1484 0.249125122148101
1485 0.249270952481739
1486 0.249595508431842
1487 0.24971418368703
1488 0.249465113994428
1489 0.249198227883077
1490 0.249779998002442
1491 0.249649777076271
1492 0.249346595969714
1493 0.249938849934853
1494 0.249585062125282
1495 0.250138018581267
1496 0.248884738278101
1497 0.249259055850417
1498 0.249486900432526
1499 0.24876484712502
1500 0.249793266862995
1501 0.249551396833137
1502 0.249561166680264
1503 0.249543653411449
1504 0.249400467437654
1505 0.248737656321155
1506 0.249603601189677
1507 0.250677829377765
1508 0.249465312278449
1509 0.248748125775409
1510 0.249728279113541
1511 0.249938047798083
1512 0.248815074252406
1513 0.248384358663444
1514 0.249494264840991
1515 0.249609435016181
1516 0.249937993042182
1517 0.248920718018044
1518 0.249261765894378
1519 0.249615458035324
1520 0.25026530829387
1521 0.248750754647322
1522 0.248219740093473
1523 0.248065701687109
1524 0.249361768115708
1525 0.248838210632416
1526 0.248820491810149
1527 0.249049629064275
1528 0.248682941275517
1529 0.137180198696919
1530 0.134228634652418
1531 0.130505953547672
1532 0.129492791187593
1533 0.124958916798983
1534 0.124846231890301
1535 0.123515281102058
1536 0.122565141056978
1537 0.122810186495763
1538 0.122559472654759
1539 0.123117625607353
1540 0.121682497070856
1541 0.121163003572526
1542 0.12013010173153
1543 0.121475943063412
1544 0.120514932270843
1545 0.119588364972858
1546 0.118922659508337
1547 0.11949142737388
1548 0.118682709441738
1549 0.119349505125544
1550 0.118523813426054
1551 0.118535567537933
1552 0.11806331694983
1553 0.118261749372933
1554 0.118815363985279
1555 0.118441021673471
1556 0.118095317736756
1557 0.116892895760212
1558 0.117775439280918
1559 0.116963426187886
1560 0.117231087518675
1561 0.116757587865299
1562 0.115939254895846
1563 0.11560606461126
1564 0.11577776281898
1565 0.116100119873827
1566 0.118228326382396
1567 0.116684361936594
1568 0.116970950958678
1569 0.114912609177504
1570 0.115795070155525
1571 0.114480244183302
1572 0.115165797720539
1573 0.115930083191024
1574 0.114768002898981
1575 0.113764038327298
1576 0.114518700558828
1577 0.114135720050982
1578 0.114287777941174
1579 0.11413586973142
1580 0.114228392204911
1581 0.113687815031429
1582 0.114778528234989
1583 0.112566172775936
1584 0.113621641644203
1585 0.113247307591799
1586 0.114763980434204
1587 0.113851038998409
1588 0.114110162347345
1589 0.113057770759139
1590 0.112099283069795
1591 0.111924942592244
1592 0.11189975234915
1593 0.112340870511559
1594 0.112238097277192
1595 0.110669782372786
1596 0.111175689007501
1597 0.110635059012152
1598 0.11029389714304
1599 0.110161343648612
1600 0.110093322311653
1601 0.109748527476696
1602 0.110810329108794
1603 0.109171072131423
1604 0.108947122460369
1605 0.109556559901792
1606 0.108704321428622
1607 0.109686617708753
1608 0.112170280414002
1609 0.110449616877031
1610 0.110085807560127
1611 0.108287681651046
1612 0.108858828534748
1613 0.109379570818325
1614 0.109688718991843
1615 0.110677580639028
1616 0.109751116353498
1617 0.107893479506939
1618 0.108167555926521
1619 0.108838885965598
1620 0.108071198433784
1621 0.108605422615058
1622 0.108447434441297
1623 0.107001088087362
1624 0.106998315931721
1625 0.108702299089183
1626 0.106675770371535
1627 0.107324590700429
1628 0.108454931814084
1629 0.106988505669188
1630 0.106625637957908
1631 0.106687575524495
1632 0.106050439834839
1633 0.106093748736906
1634 0.105701159257069
1635 0.105658924873307
1636 0.106313433765674
1637 0.107020047638816
1638 0.106241180132946
1639 0.10649872781725
1640 0.105519374623478
1641 0.105493496779261
1642 0.106706158213588
1643 0.105910258396327
1644 0.106799907678042
1645 0.106132884785563
1646 0.106626678609295
1647 0.105980396878841
1648 0.107519935901475
1649 0.106566576498176
1650 0.106393691692052
1651 0.106209253424913
1652 0.106030837031057
1653 0.106678540920894
1654 0.105799320041644
1655 0.104989603929956
1656 0.106457259183015
1657 0.106302128497005
1658 0.105753349438032
1659 0.104483142994486
1660 0.104420257682254
1661 0.106363240650557
1662 0.106670909572769
1663 0.107268027781993
1664 0.106213129413287
1665 0.107270076285547
1666 0.106652067684149
1667 0.106669784967323
1668 0.106646982055416
1669 0.105557722135613
1670 0.106482148680754
1671 0.105121524506237
1672 0.105662234766416
1673 0.105648690615031
1674 0.105276488459833
1675 0.104977982796906
1676 0.105945153808978
1677 0.104680205857946
1678 0.10508714626799
1679 0.104725182664741
1680 0.105265847617754
1681 0.104194694708306
1682 0.104024285132431
1683 0.105880128725279
1684 0.104529649182858
1685 0.105017133825317
1686 0.105838148314552
1687 0.10437873407854
1688 0.104717801032786
1689 0.10375128537069
1690 0.103162171817259
1691 0.103039329164048
1692 0.103893391300135
1693 0.102784849960032
1694 0.104737051703556
1695 0.104391672586435
1696 0.10312427057052
1697 0.102774513331303
1698 0.10108935739493
1699 0.104244667629632
1700 0.102850662381635
1701 0.101069235579376
1702 0.101051199233127
1703 0.102046339474858
1704 0.101619676030855
1705 0.102076940257277
1706 0.102636937367052
1707 0.103174078013552
1708 0.104999125711022
1709 0.104264228188259
1710 0.102633068235799
1711 0.102735075059115
1712 0.101816904146417
1713 0.101587071636972
1714 0.101969063019139
1715 0.1012937370578
1716 0.100939606605982
1717 0.100995865125476
1718 0.100946170995887
1719 0.101378022792424
1720 0.102270372760616
1721 0.101411958002052
1722 0.101188279770218
1723 0.101282592166382
1724 0.102866924402484
1725 0.101945306057975
1726 0.101317158855877
1727 0.10131144092197
1728 0.100078566188793
1729 0.100639145941143
1730 0.10065645529167
1731 0.101638587746653
1732 0.100392342144971
1733 0.101224099094009
1734 0.0999760171979994
1735 0.100596378874431
1736 0.100800183444771
1737 0.100243211969497
1738 0.100854444500368
1739 0.100408484792062
1740 0.0999491152285562
1741 0.100008326673009
1742 0.0999988770807733
1743 0.0998609969024654
1744 0.100157560882948
1745 0.100677387473634
1746 0.10089033028871
1747 0.101427030404981
1748 0.102939380154031
1749 0.101431618935784
1750 0.100737062503723
1751 0.101028231391193
1752 0.101569754421885
1753 0.101396027078833
1754 0.101288802644605
1755 0.100945408727436
1756 0.103071877663877
1757 0.100336678645654
1758 0.101170762214156
1759 0.100571757955219
1760 0.100277471292441
1761 0.0998001951608286
1762 0.0992583694073956
1763 0.100080491412981
1764 0.0989294442667282
1765 0.0998832935086249
1766 0.0988728729082603
1767 0.100336316525884
1768 0.0995774473838542
1769 0.0987988104612502
1770 0.0990677159301334
1771 0.0994338525819972
1772 0.100989924427919
1773 0.0989431367727975
1774 0.0989708658609348
1775 0.0983001446598475
1776 0.0987672892738877
1777 0.0983515632858771
1778 0.098525288767889
1779 0.0980591303166064
1780 0.0984438486369673
1781 0.0978619195044024
1782 0.0993736786616364
1783 0.0974787527123168
1784 0.0979267286177699
1785 0.0983751239084955
1786 0.09910863476153
1787 0.0993872959056169
1788 0.0985919179409486
1789 0.0983282641751556
1790 0.0976952865574722
1791 0.0977875473985621
1792 0.0979443382594596
1793 0.100602895930569
1794 0.0981834904497195
1795 0.0989443775670004
1796 0.0978685022798143
1797 0.09892635106173
1798 0.0979790943696609
1799 0.0985493482857587
1800 0.0978300048484937
1801 0.0984340236505825
1802 0.0979221345489113
1803 0.0988439222830598
1804 0.0980365569009308
1805 0.0994055522201139
1806 0.0984481407578305
1807 0.0976419927002597
1808 0.09795800968271
1809 0.0991936326605736
1810 0.0993399526811053
1811 0.0988976899522628
1812 0.0979401540844645
1813 0.101905337064015
1814 0.0987559319344615
1815 0.0974130168827437
1816 0.100508884457481
1817 0.10084794524109
1818 0.101841402418888
1819 0.100182064945931
1820 0.09782854872947
1821 0.0980914276419748
1822 0.0976508620405788
1823 0.0986719047982189
1824 0.0982739657829753
1825 0.097447769186735
1826 0.0975058043629891
1827 0.0989200124419854
1828 0.100877682885454
1829 0.0975886052788215
1830 0.097234601956919
1831 0.0995883663625009
1832 0.0978714310788864
1833 0.0985380986803052
1834 0.0973898360739549
1835 0.0972332210954331
1836 0.09756682084913
1837 0.098377861056003
1838 0.0990180594752332
1839 0.0996758911471424
1840 0.100253206111751
1841 0.100511671065685
1842 0.0969206493396736
1843 0.0970134287114323
1844 0.0973633563690631
1845 0.0970618526485779
1846 0.0977698415332201
1847 0.0962267963651479
1848 0.0965915345705355
1849 0.0982086279276092
1850 0.0962202102386104
1851 0.0989696482616614
1852 0.0970191970196669
1853 0.097108233374683
1854 0.095853891393842
1855 0.0967877054159829
1856 0.0964337738102907
1857 0.0967391668169827
1858 0.0967371540624621
1859 0.0959909674756625
1860 0.0961189169105773
1861 0.0975986935838946
1862 0.09689235600874
1863 0.0976761604923757
1864 0.0973056308142359
1865 0.0958415504826089
1866 0.0959296383223008
1867 0.0959314288567231
1868 0.0956884840366368
1869 0.0952077725754434
1870 0.0956171973135532
1871 0.096672061026692
1872 0.0960544675219321
1873 0.0957591432027544
1874 0.0962515141409331
1875 0.0955450968437127
1876 0.0959957999160573
1877 0.0959980317285088
1878 0.094903495002604
1879 0.0948992578239433
1880 0.0958310872006729
1881 0.0951736030869836
1882 0.0957706072895279
1883 0.0958796171521165
1884 0.0951827994230953
1885 0.0954977056299412
1886 0.0960222425820332
1887 0.0982042185555009
1888 0.0968718098330833
1889 0.0970525187177127
1890 0.0979368777145191
1891 0.0964423638636221
1892 0.0961833474866056
1893 0.0979127870509163
1894 0.0980128573487707
1895 0.0964619364860518
1896 0.0974876595695563
1897 0.0985938455086343
1898 0.0980313231905456
1899 0.0964405969659737
1900 0.0955109739613506
1901 0.0965337427951612
1902 0.0961862980087095
1903 0.0961594239784289
1904 0.0975891751298595
1905 0.0957325984447968
1906 0.0974829628040051
1907 0.0961573930319402
1908 0.0961171822844519
1909 0.0977534741376727
1910 0.0982830460030536
1911 0.0994651925157709
1912 0.0969119417735363
1913 0.0952942684454053
1914 0.0945361752929251
1915 0.0947501294747565
1916 0.0959767955741146
1917 0.0954125003428273
1918 0.0944727389247153
1919 0.0950037143761393
1920 0.095018063189502
1921 0.0987756553203994
1922 0.096082387935045
1923 0.0986211358005188
1924 0.0989789688414048
1925 0.0972300825837933
1926 0.0973757594369392
1927 0.0961714725801757
1928 0.0951972182235736
1929 0.0948807156350576
1930 0.0946494829873114
1931 0.0947415448892825
1932 0.0947708824609141
1933 0.0951457346176547
1934 0.0942453014671956
1935 0.0948971260622544
1936 0.0938442029196912
1937 0.0936860014837154
1938 0.0936774306927788
1939 0.0940436874803364
1940 0.0942016631807113
1941 0.0941663025324195
1942 0.0937176542762644
1943 0.0947062592368997
1944 0.0939723597142945
1945 0.093586684722863
1946 0.0940506983320514
1947 0.0945253169851719
1948 0.0942233318944247
1949 0.0944613438601761
1950 0.0943862679403821
1951 0.0935523918744514
1952 0.0937815735785138
1953 0.0939392319857275
1954 0.0963553585703451
1955 0.0946432005835252
1956 0.0936140207927129
1957 0.093729398116818
1958 0.0945486121083626
1959 0.0938455335928347
1960 0.0939950452700601
1961 0.0944213800758369
1962 0.093999183926655
1963 0.0945159129549474
1964 0.0938535971603346
1965 0.0944972830976263
1966 0.0941080126380938
1967 0.0935441719343146
1968 0.0935304670832435
1969 0.0935805088199245
1970 0.0933765057800071
1971 0.0934872234390727
1972 0.0930625685794514
1973 0.093687124246398
1974 0.0933747342583788
1975 0.0941992936390083
1976 0.094574855744232
1977 0.0942040381302701
1978 0.0954432306950823
1979 0.0949028839439375
1980 0.0946168078862234
1981 0.0937807086283103
1982 0.0937301308115676
1983 0.0934606302007737
1984 0.0937069339803848
1985 0.0934354842234878
1986 0.0931098719207178
1987 0.0928931498809787
1988 0.0932643473768308
1989 0.0934876895802381
1990 0.0941459670593405
1991 0.0936802743571928
1992 0.093279302258143
1993 0.0933845893752746
1994 0.093986664639248
1995 0.09267899450191
1996 0.0929786121374939
1997 0.0940609066540133
1998 0.094626808273148
1999 0.0944014286922832
2000 0.0930092102242653
2001 0.0928343399942443
2002 0.0926437820747921
2003 0.0932734304351341
2004 0.0932680282324386
2005 0.0936008717819889
2006 0.0940360596294125
2007 0.0954662172571433
2008 0.0949209043413423
2009 0.0942648724349285
2010 0.0951983316564494
2011 0.0945649079410289
2012 0.0933585905065065
2013 0.0926196454060197
2014 0.0926309064120973
2015 0.0930407142794335
2016 0.0927163259472717
2017 0.0925871203836329
2018 0.0929732589323876
2019 0.0916067644534875
2020 0.0919270319571912
2021 0.0917966133730395
2022 0.0918955280233507
2023 0.0922159611249541
2024 0.0925125402790455
2025 0.0922311721334919
2026 0.0919187984366815
2027 0.0919226524106568
2028 0.0920638796621972
2029 0.0917719013597649
2030 0.0915837607415472
2031 0.0918187208803062
2032 0.0919299840502108
2033 0.0916443100251233
2034 0.0920137083785922
2035 0.0919508946868484
2036 0.0919419216391277
2037 0.0914078590750318
2038 0.091914475998769
2039 0.0934232426509743
2040 0.0928120392646216
2041 0.0918328466858448
2042 0.0916901820681643
2043 0.0919448873340671
2044 0.0912520357769799
2045 0.0910915632259811
2046 0.0907324565792688
2047 0.0913655899365011
2048 0.0915504028910373
2049 0.0921271160914845
2050 0.0908525305944879
2051 0.0909536341208689
2052 0.0912273119514132
2053 0.0913619808800524
2054 0.0912398463891418
2055 0.0915984485918783
2056 0.0917229043615543
2057 0.0917705670690943
2058 0.0917648922749086
2059 0.0913228939262896
2060 0.0921751810859055
2061 0.092338257019859
2062 0.0907686808947771
2063 0.0909473397943327
2064 0.0906848146574736
2065 0.0937386708264049
2066 0.0923681143808801
2067 0.0922927024017889
2068 0.0923112013796282
2069 0.0910445411809258
2070 0.0910765543638117
2071 0.0908693079366005
2072 0.0911992619485696
2073 0.0911372474657939
2074 0.090947727561675
2075 0.0914830368144779
2076 0.0911490865778146
2077 0.0906449849390761
2078 0.0910735291223086
2079 0.0912031651648152
2080 0.0913072802902251
2081 0.0906949265785613
2082 0.0915837717343444
2083 0.0915011980309725
2084 0.091762878398459
2085 0.0918144105284617
2086 0.0922255351485031
2087 0.0919480792904839
2088 0.0915515681685511
2089 0.0912728695430284
2090 0.0920865243516578
2091 0.0925527205035981
2092 0.0922488700509494
2093 0.0918720782655459
2094 0.0927679943950994
2095 0.0948817465760569
2096 0.0958622799562888
2097 0.0933434487068182
2098 0.0932564530859846
2099 0.0929469690503372
2100 0.0962066093845052
2101 0.0941887468253937
2102 0.0930948368773372
2103 0.0925102537435722
2104 0.0925630580563129
2105 0.0940985182636515
2106 0.0929867032165098
2107 0.0927454788107325
2108 0.0931273427981012
2109 0.0937419235234865
2110 0.0945676119389843
2111 0.0941822431252214
2112 0.0943311843347658
2113 0.0946798542143092
2114 0.0944579797802081
2115 0.0947451791217058
2116 0.0938826223569513
2117 0.0950381601510135
2118 0.0945611652114445
2119 0.0932948668850978
2120 0.0934691818080112
2121 0.0931456273657721
2122 0.0917034214880088
2123 0.0929127531226952
2124 0.0933196488950038
2125 0.0936739477432688
2126 0.0934693130197848
2127 0.0925446428639132
2128 0.0928196609089035
2129 0.0925504314018762
2130 0.0927302756845049
2131 0.0929887300485472
2132 0.0927037885418357
2133 0.0926610542836923
2134 0.0919559263673546
2135 0.0931967185719705
2136 0.0925497621574235
2137 0.0926548780858508
2138 0.0922072338597255
2139 0.0920425930345087
2140 0.0925690169591181
2141 0.0925430774389308
2142 0.0927432324367228
2143 0.0924007487358309
2144 0.0915821197364339
2145 0.0917494080277304
2146 0.0930740426500586
2147 0.0922374499215165
2148 0.0919949292579241
2149 0.0913903567611065
2150 0.0921275016153762
2151 0.0909965618689109
2152 0.0921208340791672
2153 0.0918145330896734
2154 0.0924392626941967
2155 0.0908783510815306
2156 0.0919047276801744
2157 0.0919322644214495
2158 0.0908215499714037
2159 0.0907628006456709
2160 0.0913615576626184
2161 0.0907191364545452
2162 0.0924132054433651
2163 0.0920623618170217
2164 0.0908065711377959
2165 0.0908701182690226
2166 0.0910497848080188
2167 0.0908102976109966
2168 0.09037707268891
2169 0.0902386773478481
2170 0.0903531609447878
2171 0.0912701533716251
2172 0.0905306815431615
2173 0.0903390107837211
2174 0.0907437139336381
2175 0.0901887333310663
2176 0.0904590698458707
2177 0.0908134746465062
2178 0.0903148041392897
2179 0.0916921231157914
2180 0.0911756907284857
2181 0.0906622063072005
2182 0.0904155173959709
2183 0.0901805234423484
2184 0.0906052583791781
2185 0.0902730751250403
2186 0.0905950430672049
2187 0.0900250079621675
2188 0.0904898787837661
2189 0.0907550912956737
2190 0.0905464165708885
2191 0.0903925919572075
2192 0.0909592239362479
2193 0.0915100595787121
2194 0.0914593492881833
2195 0.0918419922164642
2196 0.0919532513251486
2197 0.0927647636761073
2198 0.091901849799028
2199 0.0930633599948263
2200 0.0908001289044941
2201 0.0914092669157611
2202 0.0910649210327552
2203 0.0926080569130964
2204 0.0914977582577372
2205 0.0921055803429019
2206 0.0912856268082641
};
\addplot [thick, green!50.0!black]
table {%
0 0.550284850217024
1 0.457622559400254
2 0.380043133956817
3 0.35632132931346
4 0.346050704804392
5 0.337624630996022
6 0.330433486296848
7 0.340438506533493
8 0.321157410107336
9 0.322476856876464
10 0.315989915026178
11 0.307856355876462
12 0.312509903722671
13 0.302977797748361
14 0.312370998075069
15 0.306249781007334
16 0.304487164548707
17 0.295426049738535
18 0.296314201272898
19 0.298457033316271
20 0.297621430369335
21 0.291640315340166
22 0.293627922645516
23 0.294541778454398
24 0.290009700475561
25 0.290604346751922
26 0.287865655831987
27 0.283694001133146
28 0.282798926946896
29 0.286725133502276
30 0.289889019401121
31 0.285925362050545
32 0.281676424880607
33 0.27922574678231
34 0.288237817145684
35 0.284365292551715
36 0.281273381713312
37 0.283550824563896
38 0.281270852942565
39 0.280968371232547
40 0.278000816255122
41 0.278212751493117
42 0.277285364236788
43 0.281577482956655
44 0.279901958729254
45 0.274064809713729
46 0.272448494678116
47 0.271038368692362
48 0.275525344244139
49 0.271182651904559
50 0.271497720733429
51 0.272484887832293
52 0.273403705484009
53 0.268668073737365
54 0.267761539038035
55 0.273714587007038
56 0.271130397708577
57 0.274129664162282
58 0.266942264808714
59 0.267723299407425
60 0.271188163901573
61 0.275006174191092
62 0.267612096479409
63 0.264983892374007
64 0.267869610691245
65 0.262442387311276
66 0.263881626487936
67 0.271434923335819
68 0.266263064701522
69 0.276422359964879
70 0.260784542745359
71 0.267869638369559
72 0.268877232099315
73 0.266330369044876
74 0.262392173466307
75 0.265615833214089
76 0.27040256148603
77 0.265638662968703
78 0.263034389556854
79 0.264060434921452
80 0.262882034712437
81 0.261258680053602
82 0.26233912750743
83 0.261455900378478
84 0.257583458789956
85 0.263766064980903
86 0.260167080818604
87 0.256012355577958
88 0.262533786757508
89 0.262209777142156
90 0.260346728319557
91 0.25945177692386
92 0.260789685702673
93 0.261385655249937
94 0.254522662396779
95 0.260924083047952
96 0.264242873239139
97 0.255727758115166
98 0.261123133353644
99 0.259447825472282
100 0.261356861129446
101 0.256667299935762
102 0.256832802927159
103 0.262209148779773
104 0.2545970083005
105 0.255980886894242
106 0.253474456514005
107 0.258622833424762
108 0.251257149252812
109 0.253783614695804
110 0.257897272584312
111 0.256971184516311
112 0.260173059899642
113 0.253081716540129
114 0.259717466291733
115 0.257218507852575
116 0.254486540946827
117 0.249654894692405
118 0.256367935039061
119 0.256033219008455
120 0.258793333384078
121 0.250026726405074
122 0.256027115134444
123 0.252423590196734
124 0.257427248992225
125 0.252389911459878
126 0.2543428719864
127 0.252109210007025
128 0.25093810992697
129 0.2589537627262
130 0.250063450006992
131 0.255198630041778
132 0.257264732809396
133 0.252527682765003
134 0.248778247410768
135 0.25334233771995
136 0.25010658693165
137 0.25653082215746
138 0.252730426721076
139 0.254108989846629
140 0.252340539608984
141 0.254501079289858
142 0.25212072400529
143 0.249154971320048
144 0.252284564533825
145 0.255404031229067
146 0.250181725830134
147 0.250084061174981
148 0.251346226146982
149 0.248708630775025
150 0.248891919002792
151 0.246943040583106
152 0.248110970916754
153 0.249119078143233
154 0.253044602115652
155 0.253348531050612
156 0.244173207169334
157 0.248947931916432
158 0.250052936380937
159 0.24791720779767
160 0.247219554326872
161 0.250953929830872
162 0.24696792417299
163 0.248928677952418
164 0.24721852303156
165 0.248012386782589
166 0.251494949779975
167 0.247721028396221
168 0.25177764033619
169 0.251146952916529
170 0.245965642072343
171 0.247008558892179
172 0.246701138815932
173 0.252067219758378
174 0.252434273670559
175 0.249163858532699
176 0.248585651932147
177 0.249341248696671
178 0.2462613850223
179 0.245526148371365
180 0.24633551535412
181 0.244615207602069
182 0.246549861909676
183 0.245179771306911
184 0.246799052666229
185 0.245831285586033
186 0.248239288732254
187 0.247288157538271
188 0.248621837372271
189 0.244564702972682
190 0.246656822155497
191 0.250684260092225
192 0.24488996274283
193 0.247147631498336
194 0.246234512293878
195 0.248279913466908
196 0.247421019859663
197 0.248239848964516
198 0.242538052326707
199 0.243487762175421
200 0.247034572087266
201 0.246701531417714
202 0.24744769507786
203 0.245546452292384
204 0.244291828480766
205 0.244624280751419
206 0.245872204442619
207 0.245254651883456
208 0.245050263141454
209 0.245971620544308
210 0.246544211970548
211 0.243704469000984
212 0.243346399885721
213 0.244326414324219
214 0.243246976148982
215 0.244205022144303
216 0.242895339280676
217 0.246939440613605
218 0.243415153842001
219 0.245734581995886
220 0.24745839096145
221 0.247084160525287
222 0.244747744258689
223 0.240931408439903
224 0.240872755590209
225 0.24578570669532
226 0.242531345794954
227 0.244531073477151
228 0.244475271465865
229 0.245157545129043
230 0.24084300792808
231 0.24007639029385
232 0.252000103807943
233 0.242107891297945
234 0.23967648031776
235 0.243480253592251
236 0.238358755915631
237 0.247571278201382
238 0.240830514737456
239 0.241905862837424
240 0.242063413911053
241 0.24386328595313
242 0.238655164982137
243 0.241751300942246
244 0.241788479933701
245 0.238873999590129
246 0.241401025822072
247 0.241202738291312
248 0.23872601983427
249 0.242248109237082
250 0.240500688240935
251 0.243408685573553
252 0.241566739743406
253 0.237907753926901
254 0.238508134115749
255 0.238591081406205
256 0.243658959499792
257 0.239037765949278
258 0.239045877467923
259 0.239398729492254
260 0.242214898199679
261 0.240354322994243
262 0.241002068896654
263 0.237065348773173
264 0.238665183487938
265 0.23995735806237
266 0.2400472746609
267 0.239002491265127
268 0.236706655683339
269 0.238831382717485
270 0.238616082116781
271 0.242090349051725
272 0.239617473310496
273 0.239304344646219
274 0.240640227670325
275 0.238190360378923
276 0.241441720524935
277 0.239742736406104
278 0.24250063115445
279 0.239447157518992
280 0.241085351309576
281 0.236427078364683
282 0.234890789287299
283 0.236014184150344
284 0.235944593511958
285 0.23922929714855
286 0.240315063099213
287 0.238218653380537
288 0.237602748044965
289 0.238662285287951
290 0.237935754549808
291 0.236611183914777
292 0.236495622948006
293 0.238411161498001
294 0.237426010225347
295 0.238251079425721
296 0.237645545830356
297 0.234687351875012
298 0.23972452574016
299 0.23677218812093
300 0.238981865122579
301 0.234345211011036
302 0.236736389114158
303 0.240870888275013
304 0.234096370765355
305 0.237762695237035
306 0.239616230520955
307 0.236391578757466
308 0.234199745876165
309 0.236078945256738
310 0.237596979656069
311 0.236646135906715
312 0.239652567170401
313 0.242108852306518
314 0.234509100168943
315 0.239179225281189
316 0.24083204964159
317 0.239431659095444
318 0.236586279268017
319 0.23736594362306
320 0.237230136967936
321 0.238871578791284
322 0.236118761773117
323 0.23457791397471
324 0.23495801097953
325 0.233222496429604
326 0.235346753542948
327 0.239501156019324
328 0.235420602504314
329 0.236063192117161
330 0.236273831342333
331 0.23690277128138
332 0.240180362056141
333 0.238184418651298
334 0.235107831795405
335 0.236029566905719
336 0.23343981645038
337 0.234338806298373
338 0.240577116346102
339 0.23615830816038
340 0.234883306435949
341 0.237280356176588
342 0.235381730782141
343 0.234135137474583
344 0.234299972166562
345 0.235446145250062
346 0.234655073953908
347 0.234850403564428
348 0.238524744624517
349 0.232024802835849
350 0.235564751172902
351 0.234250064103169
352 0.234500202302887
353 0.237909778596982
354 0.232825389863178
355 0.232851991795689
356 0.232773815078745
357 0.23436756603034
358 0.236547270524414
359 0.232384789642214
360 0.232609499895168
361 0.236375594574159
362 0.234684433275556
363 0.233321931648915
364 0.236130933124692
365 0.232838013618132
366 0.234382588473637
367 0.233123370634102
368 0.23487135324041
369 0.234061068857335
370 0.232800943249896
371 0.231797325497583
372 0.233914591602608
373 0.234105033197245
374 0.233972704570421
375 0.2323901558089
376 0.232658604971715
377 0.23228289648057
378 0.234866702454101
379 0.235579204662532
380 0.234014991536096
381 0.231713858140083
382 0.236261674945718
383 0.23318940155407
384 0.232829968582621
385 0.233310339429222
386 0.232635869730416
387 0.233580359984143
388 0.233595244293448
389 0.236971307565341
390 0.232601610192494
391 0.231303525796
392 0.233081601772907
393 0.232188034913452
394 0.232916692373347
395 0.233555216382714
396 0.232813076060995
397 0.231427326994802
398 0.231154745428688
399 0.232902673036323
400 0.231460197263881
401 0.231418809227507
402 0.231459589964223
403 0.231355951892463
404 0.233580506903013
405 0.233081634138153
406 0.233368823918898
407 0.235437577130403
408 0.231574188631602
409 0.230974548605976
410 0.234398759194827
411 0.233503017231012
412 0.232338311087008
413 0.23045143591199
414 0.23732698667801
415 0.233353332226919
416 0.231564967119549
417 0.234805203664878
418 0.232803778334048
419 0.2339064072115
420 0.233297298644113
421 0.23072578262645
422 0.230556363685022
423 0.230854801832285
424 0.235551768758552
425 0.230256102505384
426 0.233915266413441
427 0.233887583168987
428 0.230950209102184
429 0.232331882411207
430 0.230244617964201
431 0.233463593953986
432 0.230064870042873
433 0.232338815942561
434 0.229875331038528
435 0.229910230390746
436 0.232968583318135
437 0.231336904234114
438 0.23198478270165
439 0.230889757987972
440 0.230567648330563
441 0.2316446307832
442 0.229428315251372
443 0.229274413145125
444 0.23266583853233
445 0.230308134294029
446 0.230630061548145
447 0.232408996228131
448 0.232330507966034
449 0.232124693446406
450 0.234665249876823
451 0.23371006255887
452 0.231672217569918
453 0.231205531373053
454 0.228860831414834
455 0.23126664164713
456 0.229445032161988
457 0.231569037317672
458 0.237147882439257
459 0.228809559457856
460 0.228875429569624
461 0.228429825790855
462 0.23111334247049
463 0.231536949118179
464 0.233548104615137
465 0.230653591010324
466 0.230008028786469
467 0.231124616790322
468 0.23279292654357
469 0.230240637498068
470 0.229613799232202
471 0.232018517644765
472 0.230702683064277
473 0.231527028219676
474 0.231144041560778
475 0.229547294994194
476 0.230060048140144
477 0.230303675672053
478 0.230721093685813
479 0.229182236794496
480 0.230334078821455
481 0.230719167565418
482 0.229846874073255
483 0.230149830766898
484 0.228570662557138
485 0.232392184229958
486 0.234507676115491
487 0.232188703874547
488 0.228630172845156
489 0.231591908188075
490 0.231461027469953
491 0.230362759384086
492 0.229547442120865
493 0.230403311418587
494 0.230098321706073
495 0.230766581052248
496 0.233514293963301
497 0.229010173547073
498 0.231081949061476
499 0.229037267592603
500 0.23207115704567
501 0.229833709599174
502 0.2294331972172
503 0.231435210224651
504 0.228736311867858
505 0.23179022544693
506 0.230560497297423
507 0.231955345329293
508 0.230034868152051
509 0.228995669448333
510 0.229004988929379
511 0.2290457627986
512 0.228824037269567
513 0.232172009722603
514 0.228850972065303
515 0.228902045905761
516 0.229670084039278
517 0.232189444943799
518 0.229570945690826
519 0.229662512391166
520 0.230109110761986
521 0.228548132057292
522 0.229405619206278
523 0.231277279716698
524 0.230193257762947
525 0.229050457576729
526 0.228226884450965
527 0.229388668553935
528 0.228744444200408
529 0.229413045751204
530 0.23263682577678
531 0.229426673922112
532 0.229152173851609
533 0.228353994014195
534 0.228400423440669
535 0.229023684471853
536 0.228346045064615
537 0.228235799806353
538 0.228371004331362
539 0.228480652727509
540 0.230519827082616
541 0.229383487311733
542 0.227768734644759
543 0.230530681582459
544 0.22851871241375
545 0.22998286375019
546 0.23352909899592
547 0.227897854359987
548 0.228966176445436
549 0.228178595550564
550 0.229211454467216
551 0.227714331747426
552 0.228724579633505
553 0.227762239243452
554 0.229653436809435
555 0.229138325954075
556 0.229349116077011
557 0.229787898667383
558 0.228982403857415
559 0.227407960878526
560 0.227477108673807
561 0.229414557089256
562 0.227040973133541
563 0.231826918910052
564 0.228176370023852
565 0.229774360841543
566 0.227708180715987
567 0.2266492671759
568 0.227828546968908
569 0.228972302693189
570 0.232412806122852
571 0.228452212568604
572 0.228192315599522
573 0.228290610244861
574 0.22865095151422
575 0.227151307365027
576 0.228597304044807
577 0.227288040769713
578 0.227067398215936
579 0.227921758077642
580 0.227447946031491
581 0.227613687073151
582 0.229893454629819
583 0.231362052431041
584 0.228714701781353
585 0.2307268576336
586 0.229982298170961
587 0.230604666465612
588 0.229610147991963
589 0.23065819292426
590 0.227673238409085
591 0.228231721778406
592 0.226732617068374
593 0.228514018865203
594 0.230201315265706
595 0.226990502726981
596 0.22788908111353
597 0.227160693884509
598 0.229538862132149
599 0.232042595424243
600 0.230049209634517
601 0.227837419448999
602 0.229128616536665
603 0.227138291856846
604 0.231726125282181
605 0.227203474750149
606 0.227467548726154
607 0.227151206982445
608 0.226621113725341
609 0.227322970069611
610 0.226749823871702
611 0.231888928702677
612 0.228475302161394
613 0.227960653247315
614 0.229146770688972
615 0.227147818339275
616 0.226731567995942
617 0.226496061007684
618 0.226578162711991
619 0.230514303652944
620 0.227239354155203
621 0.228879754811159
622 0.226654754038303
623 0.227825468679295
624 0.225978417311976
625 0.227464514038118
626 0.22717027189662
627 0.228395816963037
628 0.226370818991833
629 0.228033131457487
630 0.2266489516247
631 0.227104426364923
632 0.229403199502785
633 0.229068467803288
634 0.228205162508032
635 0.226589072798748
636 0.225679285605697
637 0.22649275946164
638 0.227618541517364
639 0.226994730269777
640 0.227616417986123
641 0.226475921175022
642 0.227754609528879
643 0.226425451580975
644 0.226684896862211
645 0.227295513845192
646 0.227226476563678
647 0.225707467594757
648 0.228085339156411
649 0.2272400266283
650 0.227954214156549
651 0.227437827221184
652 0.228333133353922
653 0.227115510286965
654 0.22732195322879
655 0.226659281599081
656 0.226521876331531
657 0.226308049509543
658 0.227429049188208
659 0.225966702224088
660 0.226180934078485
661 0.228712292020378
662 0.22791652387353
663 0.230159561962235
664 0.227539217600241
665 0.225975696483501
666 0.226966326958618
667 0.226367544525944
668 0.228358822604115
669 0.227194675084156
670 0.22731014097874
671 0.227130749254295
672 0.226355264456948
673 0.22922573525754
674 0.227737758681561
675 0.227130031557061
676 0.22634949661697
677 0.226782006126634
678 0.227433778220802
679 0.226786329906221
680 0.226807165957897
681 0.226808886699932
682 0.228008625930295
683 0.228794853765133
684 0.229375319347407
685 0.227506549932664
686 0.227562300405084
687 0.22799102667043
688 0.226506476185113
689 0.230174532048517
690 0.225039671741722
691 0.22641799605385
692 0.22696697475762
693 0.226703455174502
694 0.227184736758389
695 0.22741939000771
696 0.22617292783174
697 0.225862492105157
698 0.225691085950791
699 0.225527298460716
700 0.228342446936099
701 0.228033512715343
702 0.226210217461353
703 0.22540134378269
704 0.226012339277973
705 0.226583375462233
706 0.226331620566264
707 0.226240589236919
708 0.229172729218738
709 0.226895774330939
710 0.227217323298514
711 0.228454302786673
712 0.226577014175713
713 0.225483020592816
714 0.226579735617606
715 0.225938912831534
716 0.226007378300999
717 0.226236984253238
718 0.227177019702729
719 0.225992966694015
720 0.226507558126193
721 0.228219050856008
722 0.230757562816617
723 0.227541822947284
724 0.227406626324698
725 0.225696318582027
726 0.226813774016104
727 0.225324751072158
728 0.225930130597223
729 0.226248517565351
730 0.227105184604713
731 0.226230912642465
732 0.227583781059867
733 0.226089981994014
734 0.227565017986126
735 0.229001711235278
736 0.226331878518728
737 0.226178011962503
738 0.226437108887553
739 0.226311800777114
740 0.226182448818532
741 0.225378968999231
742 0.226772959493863
743 0.225589920396143
744 0.225728235492374
745 0.225657377809991
746 0.225972512243905
747 0.229391352116776
748 0.2266342762551
749 0.226015995030642
750 0.227209499093857
751 0.228623962658892
752 0.225598587391164
753 0.225945841252342
754 0.226406057862757
755 0.225688825362309
756 0.229806188625896
757 0.226104604071215
758 0.227964532514507
759 0.229585190306765
760 0.227421176675341
761 0.226309912961197
762 0.225939849693701
763 0.226109998172292
764 0.226699967473115
765 0.227327523319922
766 0.225646922588641
767 0.227154882719869
768 0.228385217878746
769 0.227814375982496
770 0.227392018290962
771 0.229139931785523
772 0.225883893272751
773 0.22723230552393
774 0.227189806046639
775 0.227240465546537
776 0.228159521879707
777 0.226197740083796
778 0.22556477659441
779 0.226131965271834
780 0.226225529234707
781 0.231449967089148
782 0.227363314932008
783 0.22623646991278
784 0.225650230143388
785 0.226607084399706
786 0.226521613027436
787 0.225110789966655
788 0.225186156505778
789 0.226066404570223
790 0.226820411284068
791 0.2256888906358
792 0.232476658034722
793 0.226429446136093
794 0.225090554229107
795 0.227546708498923
796 0.225157657092815
797 0.226440083080813
798 0.228759851617444
799 0.226652485867908
800 0.228789604413914
801 0.226375288026572
802 0.227184915268756
803 0.225250710445892
804 0.226874312354018
805 0.226059445929487
806 0.225461130898544
807 0.226401050103703
808 0.229658385826786
809 0.226273594260225
810 0.226530970227085
811 0.225858401385251
812 0.226108529230569
813 0.22621460543833
814 0.226156377908617
815 0.226466733375658
816 0.224880483733672
817 0.226623222592773
818 0.227576715127067
819 0.228221801226376
820 0.227411703960888
821 0.226850163236404
822 0.227014936285564
823 0.22976484462276
824 0.226157313048989
825 0.226966254113664
826 0.227475721273967
827 0.230260791013685
828 0.225859795817753
829 0.226832199139307
830 0.231317679067417
831 0.227710872474718
832 0.227214295755772
833 0.229035266100149
834 0.226168490140314
835 0.227166342388199
836 0.224838416364683
837 0.225949581059445
838 0.225704921016933
839 0.225598780893803
840 0.229025165577297
841 0.228044661490258
842 0.226295500113547
843 0.226697823202968
844 0.22834055728631
845 0.22653922406399
846 0.225954849311022
847 0.228992244118804
848 0.225087929937265
849 0.227561155208957
850 0.228634036233544
851 0.226953535211022
852 0.229052956646191
853 0.226338910863807
854 0.226053179813334
855 0.224598096356979
856 0.232102995732301
857 0.224566773805112
858 0.230262569974605
859 0.226607755283759
860 0.225568457455372
861 0.225326985008016
862 0.224874713445948
863 0.227987202485283
864 0.22571243300881
865 0.224535281081394
866 0.22590412977446
867 0.224984363599808
868 0.224411267214612
869 0.224495598962635
870 0.225729752070404
871 0.224220576612541
872 0.225440992144285
873 0.224439155251618
874 0.225209028904737
875 0.225066659129665
876 0.227805523737932
877 0.226725775471339
878 0.230851098977217
879 0.226063039646852
880 0.224124256958385
881 0.227471358134007
882 0.224382827912918
883 0.23022065368991
884 0.226814688646412
885 0.226436626698133
886 0.229749808856592
887 0.227757706149272
888 0.224989383916324
889 0.227745725639135
890 0.227442756195342
891 0.228862321026433
892 0.228558162624805
893 0.227410213893571
894 0.225546580951196
895 0.228790592286933
896 0.22724373168401
897 0.225978247458179
898 0.227589499820495
899 0.228447160544808
900 0.225753232762133
901 0.226296581262127
902 0.225535751658422
903 0.224103115444581
904 0.230783402886802
905 0.227862340234123
906 0.227354671669155
907 0.228253121421679
908 0.226965476920308
909 0.226281683266874
910 0.226216362947594
911 0.227695150644769
912 0.225155498952302
913 0.22530936832708
914 0.227150501223616
915 0.225398858738836
916 0.224284406960127
917 0.22673301733349
918 0.224883785032048
919 0.22658917813612
920 0.225116638556235
921 0.227593558791827
922 0.224529644269192
923 0.227217517456638
924 0.226298203506102
925 0.225664840641553
926 0.224452843644179
927 0.226345806261851
928 0.22444228155297
929 0.229368123048973
930 0.22456465760068
931 0.226176923242065
932 0.224054163803615
933 0.226704902654834
934 0.225151832144612
935 0.224861356643642
936 0.224448873217594
937 0.226204122320158
938 0.225021246839043
939 0.226455032634513
940 0.225590286847973
941 0.224749780962146
942 0.228039810216597
943 0.226911991112657
944 0.225236362800825
945 0.226111893825741
946 0.224861257729837
947 0.225409881695688
948 0.224307007999733
949 0.223657621878084
950 0.223423643401876
951 0.228259418703115
952 0.22572896582383
953 0.227850479403077
954 0.225060662852911
955 0.225989879581395
956 0.225385578149492
957 0.227903716164787
958 0.225147111688922
959 0.225880036773624
960 0.224314162713976
961 0.227561139675052
962 0.225279967553649
963 0.227014692376766
964 0.225502224950912
965 0.225594782657918
966 0.224705672189705
967 0.224846171039343
968 0.228137459427042
969 0.225324505314811
970 0.225772848601562
971 0.224010199584345
972 0.224406408738413
973 0.225153960321181
974 0.223765715723676
975 0.224578789877413
976 0.2259955604453
977 0.226389892322477
978 0.224496419593138
979 0.225798124316565
980 0.227571307681254
981 0.224745431634357
982 0.22546671894214
983 0.227635001251739
984 0.225362768616416
985 0.225267693230259
986 0.223876331094138
987 0.225084545289525
988 0.224134791217673
989 0.226602958578965
990 0.224103944068845
991 0.226877753369932
992 0.226974093825269
993 0.224835472461404
994 0.226054908765574
995 0.225083376469118
996 0.226614305772369
997 0.224984509802531
998 0.228935101958894
999 0.225222727913984
1000 0.225282666712722
1001 0.225732562974495
1002 0.224147381257437
1003 0.225710405305192
1004 0.226271026541487
1005 0.22743916619705
1006 0.226284246729139
1007 0.227921160846431
1008 0.223943534577466
1009 0.226011892461193
1010 0.223704843312437
1011 0.224766653984693
1012 0.223981382449792
1013 0.224451530236376
1014 0.224961086340726
1015 0.224480693936262
1016 0.229459679195753
1017 0.225427467133477
1018 0.226040179452171
1019 0.225866897730634
1020 0.225304312038276
1021 0.225553855559898
1022 0.225319549651556
1023 0.224169457965455
1024 0.226968528728643
1025 0.224610837750594
1026 0.226460226761098
1027 0.224552037622521
1028 0.224650747480487
1029 0.224468728738463
1030 0.225295227458496
1031 0.225094328640635
1032 0.223401922002712
1033 0.224876828741002
1034 0.223612780231855
1035 0.225676554287112
1036 0.225434009789249
1037 0.224429664933781
1038 0.228356465985824
1039 0.225017673688184
1040 0.223733176505
1041 0.226906658016553
1042 0.224529795706719
1043 0.226664964252851
1044 0.223940834463646
1045 0.2250701514183
1046 0.22296059899703
1047 0.223338271299011
1048 0.226693772900994
1049 0.223104271360097
1050 0.224045910364781
1051 0.2252006108929
1052 0.225047073144039
1053 0.225350670104842
1054 0.22510751889055
1055 0.226461469622468
1056 0.223639365781065
1057 0.225958403763061
1058 0.225867715790769
1059 0.225249066656169
1060 0.224684656979983
1061 0.223694734861811
1062 0.223846703340655
1063 0.224370871438254
1064 0.224172249136689
1065 0.226721181303826
1066 0.225892351627308
1067 0.226418711717118
1068 0.224315766635331
1069 0.227283105698023
1070 0.225769914492842
1071 0.223229654695522
1072 0.225956721229217
1073 0.223451784247732
1074 0.223501291614871
1075 0.224586430643411
1076 0.225312446830828
1077 0.223761444255918
1078 0.224332682007884
1079 0.223941404181081
1080 0.227082035640095
1081 0.225986573382967
1082 0.224704384252012
1083 0.22465187978162
1084 0.224602551378736
1085 0.2261544294646
1086 0.227338294234884
1087 0.226276395341319
1088 0.224079523355566
1089 0.223994028904227
1090 0.223692815251984
1091 0.223808876870695
1092 0.223270162642742
1093 0.224870108745254
1094 0.225008179016064
1095 0.225154553944475
1096 0.224005212817913
1097 0.225378046678836
1098 0.22396486528044
1099 0.224421979053698
1100 0.224836827854829
1101 0.223844308821699
1102 0.223912674626594
1103 0.225191507952503
1104 0.226035668322821
1105 0.225313499087541
1106 0.224711103563558
1107 0.224853719387149
1108 0.224684309458854
1109 0.224275511903977
1110 0.223562447898764
1111 0.224901661272125
1112 0.22416870166165
1113 0.223762575742673
1114 0.225152563065078
1115 0.22383222527811
1116 0.224596085575301
1117 0.224871159291638
1118 0.225374168979397
1119 0.224927923751448
1120 0.2236617365103
1121 0.224974697487282
1122 0.22479542064203
1123 0.225467577347425
1124 0.225735592122414
1125 0.224649804187916
1126 0.226508193416087
1127 0.225674644554054
1128 0.225162445528229
1129 0.224902793060265
1130 0.224117197514157
1131 0.226905787786392
1132 0.223713290747551
1133 0.225388045396935
1134 0.224237722196894
1135 0.22380938017895
1136 0.224026002175363
1137 0.224875205771102
1138 0.224715422484823
1139 0.229688079474074
1140 0.225022632436932
1141 0.223834703327314
1142 0.22410902132242
1143 0.22555472813392
1144 0.225213100593096
1145 0.223162614495255
1146 0.223359764866645
1147 0.223641669582557
1148 0.222551721350624
1149 0.223101918966407
1150 0.225809371929833
1151 0.223750309353902
1152 0.223327095328279
1153 0.223489354734392
1154 0.222618057070416
1155 0.223969908124908
1156 0.225673417785036
1157 0.226904587504911
1158 0.223870360967533
1159 0.225012762589267
1160 0.223886134295558
1161 0.225932176169695
1162 0.226889706033235
1163 0.225157048434401
1164 0.223418939091224
1165 0.225639490175529
1166 0.224321290373947
1167 0.223389034549782
1168 0.223952515219234
1169 0.223845593990782
1170 0.224084635684628
1171 0.226605691444254
1172 0.223517728621013
1173 0.225934105929024
1174 0.223973914231987
1175 0.223416086250229
1176 0.223350541961202
1177 0.223605834405827
1178 0.222948959313158
1179 0.225017116023397
1180 0.224382615537276
1181 0.22473616910586
1182 0.222835694806577
1183 0.225307783751512
1184 0.223087325413651
1185 0.224198325808349
1186 0.225928319943124
1187 0.225748871762996
1188 0.224230508457806
1189 0.224002765729829
1190 0.22396364736639
1191 0.223113031575221
1192 0.22245531163521
1193 0.223546446274606
1194 0.224432767773906
1195 0.226307257445359
1196 0.223868708805074
1197 0.224620300096655
1198 0.223900391864691
1199 0.224201337367677
1200 0.224340904988558
1201 0.223424418561186
1202 0.224430974255874
1203 0.222310043211661
1204 0.225219886828838
1205 0.222565126334196
1206 0.226002329627481
1207 0.223295231289953
1208 0.22473801730956
1209 0.223648291589409
1210 0.223006845181309
1211 0.224983179457972
1212 0.22339045654881
1213 0.224811381366102
1214 0.224631505032792
1215 0.225149613712682
1216 0.222942641966357
1217 0.225267734083121
1218 0.224247869952523
1219 0.223339026846013
1220 0.223537599037495
1221 0.22298948118302
1222 0.223484002780935
1223 0.223566771525033
1224 0.222213826757027
1225 0.226322956742634
1226 0.223478106358617
1227 0.224126095246335
1228 0.222765221273799
1229 0.225920626407597
1230 0.22280113670522
1231 0.227097670858144
1232 0.22392157314632
1233 0.223285223652935
1234 0.223850987501633
1235 0.224261462844668
1236 0.223909042419422
1237 0.222247697736696
1238 0.223270244772215
1239 0.22392527807334
1240 0.225196884232345
1241 0.223887874659171
1242 0.222455082975151
1243 0.222881673563442
1244 0.225708571943785
1245 0.223040186435614
1246 0.223839141838487
1247 0.223079029753592
1248 0.224668477931602
1249 0.224365889044935
1250 0.2227636057928
1251 0.223270211087583
1252 0.223354491256453
1253 0.222797596384978
1254 0.22288239901898
1255 0.22511524570392
1256 0.223141546149827
1257 0.224396246256603
1258 0.223366204973336
1259 0.223161578902913
1260 0.222694209659651
1261 0.225432949018221
1262 0.222962114878889
1263 0.222357818686465
1264 0.221993639115219
1265 0.223201908957083
1266 0.224799069836294
1267 0.222187810471825
1268 0.22273363282572
1269 0.224640166467807
1270 0.222231198507638
1271 0.222821942731354
1272 0.222397132170235
1273 0.225199943017887
1274 0.222969425333744
1275 0.222731091610495
1276 0.222750040112084
1277 0.222754136511082
1278 0.223229868075289
1279 0.224355718083474
1280 0.222400616684962
1281 0.223850315673587
1282 0.222054823316029
1283 0.222251054614471
1284 0.222420817195095
1285 0.222840287249528
1286 0.223429409489506
1287 0.224585929394021
1288 0.223519851027636
1289 0.223052044475113
1290 0.22699442200824
1291 0.22361449202549
1292 0.223157461109892
1293 0.223293397477662
1294 0.224635752337011
1295 0.222160629368254
1296 0.22198043393359
1297 0.227226193645532
1298 0.222594865551123
1299 0.222771191909597
1300 0.223901687057054
1301 0.222972851426425
1302 0.22591739408146
1303 0.224535858399951
1304 0.223664295045125
1305 0.222719878539666
1306 0.224842487302732
1307 0.22309229782187
1308 0.222003990623539
1309 0.227432147979271
1310 0.22226493359238
1311 0.222743201007486
1312 0.224820893735869
1313 0.22247768184256
1314 0.225503924573064
1315 0.223030973003769
1316 0.225170344008007
1317 0.223430254909898
1318 0.224336866235743
1319 0.222837533740697
1320 0.225347033579071
1321 0.222594969275985
1322 0.22346824590322
1323 0.222442952357605
1324 0.222856735136611
1325 0.222563790758712
1326 0.226730140988967
1327 0.225118464838937
1328 0.222863183479529
1329 0.222210062280279
1330 0.224909996637012
1331 0.223109730776689
1332 0.222484572077042
1333 0.22193538609974
1334 0.223617777464147
1335 0.223019734801407
1336 0.224947755225471
1337 0.22424145847136
1338 0.222811485730758
1339 0.221551275196195
1340 0.225476808287997
1341 0.222255555295593
1342 0.223581557193302
1343 0.224392985769569
1344 0.224240358143708
1345 0.222843876025413
1346 0.22192504754979
1347 0.222040790341676
1348 0.221620336346958
1349 0.224411542845802
1350 0.222396390758884
1351 0.22298017492693
1352 0.227198742698878
1353 0.223508902233894
1354 0.223260435045958
1355 0.227158741832377
1356 0.222386536353373
1357 0.223501099078972
1358 0.221809418954915
1359 0.225864456769551
1360 0.222917962322886
1361 0.221953677618857
1362 0.221990339035028
1363 0.223750121855466
1364 0.222524133792596
1365 0.222160665601638
1366 0.224780103858094
1367 0.222007686548217
1368 0.225370482911761
1369 0.223739791284307
1370 0.223253767734009
1371 0.224606350794298
1372 0.222331331378538
1373 0.224361946971273
1374 0.222553247692331
1375 0.223662324849078
1376 0.22240781283877
1377 0.223727538230451
1378 0.222866880418495
1379 0.224393736441798
1380 0.221945162517753
1381 0.224523990636916
1382 0.222213443272996
1383 0.22318656392378
1384 0.221327614476056
1385 0.22230931888609
1386 0.221958762101272
1387 0.22217117056891
1388 0.224138656404873
1389 0.221753540392627
1390 0.223537510962929
1391 0.221665176330549
1392 0.223177785772123
1393 0.22286396291821
1394 0.222039939034944
1395 0.221423461245798
1396 0.229479243978537
1397 0.222621987352053
1398 0.223770307152894
1399 0.222270395740527
1400 0.222129449494866
1401 0.222012795618776
1402 0.223821586649519
1403 0.223533158650707
1404 0.224090452171546
1405 0.224251232577611
1406 0.221770411588141
1407 0.226078704852284
1408 0.226404325247013
1409 0.222423102400736
1410 0.226533534734933
1411 0.223482695775849
1412 0.225991636806514
1413 0.222208180032809
1414 0.225126110191763
1415 0.222812786354786
1416 0.224603704022619
1417 0.224985058554918
1418 0.222316309051705
1419 0.223478422338814
1420 0.222351500937295
1421 0.223197230928436
1422 0.222441355240623
1423 0.224336159279142
1424 0.221697664291322
1425 0.224790636294865
1426 0.222517287420514
1427 0.22304807642911
1428 0.224413897778071
1429 0.221909505604004
1430 0.221458655471378
1431 0.221550506595511
1432 0.22188127705722
1433 0.221412874219537
1434 0.221091259318823
1435 0.221546879114749
1436 0.221222037301729
1437 0.224822835421921
1438 0.224011270090475
1439 0.22143573748343
1440 0.222794093639211
1441 0.224146611397152
1442 0.221914582414603
1443 0.222460328004763
1444 0.222351793660004
1445 0.22241746282369
1446 0.222324279343266
1447 0.221723667248344
1448 0.224319398905839
1449 0.221959580813174
1450 0.22202766034518
1451 0.223453193013515
1452 0.221674128131501
1453 0.225737716088025
1454 0.222448569665775
1455 0.223200029353526
1456 0.222203954778579
1457 0.222198767833919
1458 0.226432925312908
1459 0.221747979034404
1460 0.221741921626889
1461 0.222533899682882
1462 0.221672065658594
1463 0.221536085700842
1464 0.222786343007356
1465 0.22321928139045
1466 0.221186764894599
1467 0.223362768285309
1468 0.222385659176024
1469 0.221207812366809
1470 0.226150506121787
1471 0.22377660849949
1472 0.223463002626208
1473 0.222830865323859
1474 0.223739299055192
1475 0.222764685190066
1476 0.225626988803401
1477 0.224814669762115
1478 0.223555967370999
1479 0.222305827397902
1480 0.222993309421015
1481 0.223271399626846
1482 0.223657505149164
1483 0.221587919618629
1484 0.22248470228559
1485 0.223546827163176
1486 0.222119203813797
1487 0.225185331099332
1488 0.223463812196808
1489 0.221982103797526
1490 0.226299638877313
1491 0.223412065721001
1492 0.2218650660026
1493 0.224051632419337
1494 0.226030582820227
1495 0.222690388980473
1496 0.221760411174382
1497 0.225250515242456
1498 0.222418566281887
1499 0.225264422918357
1500 0.224067887822273
1501 0.222956646694066
1502 0.221910844861018
1503 0.225061790039605
1504 0.223344650701813
1505 0.224227807026627
1506 0.225664860746314
1507 0.222372520817853
1508 0.222428209348041
1509 0.221477867539208
1510 0.22543654130185
1511 0.223219403528532
1512 0.222966812732748
1513 0.222268143187465
1514 0.225471324104463
1515 0.225325994033642
1516 0.221975181357726
1517 0.223093898652056
1518 0.22179766086423
1519 0.226468031385642
1520 0.222287194361624
1521 0.222091432532321
1522 0.221227273812832
1523 0.221519700365909
1524 0.22431954096685
1525 0.22191265650905
1526 0.224675269950152
1527 0.221638630526743
1528 0.22181471969698
1529 0.100257930281514
1530 0.0957524592369392
1531 0.0956422434583306
1532 0.0966584004940566
1533 0.0969515426849473
1534 0.0939058861065563
1535 0.094546214778182
1536 0.0949340149667636
1537 0.0932716467057193
1538 0.0934986387872838
1539 0.0916745091159501
1540 0.0928466590173979
1541 0.092660373758007
1542 0.0912389014622064
1543 0.0885036668337835
1544 0.0901191522855744
1545 0.0872654080644157
1546 0.0892383799865822
1547 0.0886109704175911
1548 0.0884364207505582
1549 0.0866926288893863
1550 0.0883195013444092
1551 0.0875517222888104
1552 0.0888448752879196
1553 0.0886694390622683
1554 0.0894507308762277
1555 0.0894536103666203
1556 0.089582802300767
1557 0.0894822955729362
1558 0.0899669193747115
1559 0.0898746967925965
1560 0.0888933841192233
1561 0.090319189080758
1562 0.0895496837223144
1563 0.0898617931219915
1564 0.0905829041710546
1565 0.0953861476677691
1566 0.0879155324370898
1567 0.0879328758447503
1568 0.0880922906880931
1569 0.089232780769861
1570 0.0913957466158374
1571 0.089016303656094
1572 0.0879241754258299
1573 0.0896567733261248
1574 0.0878219094743965
1575 0.0899357705732238
1576 0.0879579593561033
1577 0.0884573898577139
1578 0.088148735214158
1579 0.08931781635437
1580 0.0886024177303966
1581 0.0879062244119262
1582 0.0882530571006545
1583 0.0880320177365365
1584 0.0880327756316673
1585 0.0873007077145556
1586 0.0875547121460132
1587 0.0883488533144241
1588 0.0874393721993739
1589 0.088800176971317
1590 0.0874634688085145
1591 0.0875902821238173
1592 0.0867976066961629
1593 0.0867778431129002
1594 0.0866883080966534
1595 0.086402868459531
1596 0.0872172358140879
1597 0.0869645240369757
1598 0.0867100456675599
1599 0.0872668671523986
1600 0.0865996019016814
1601 0.0873691148201162
1602 0.0866854523427283
1603 0.0882103895686202
1604 0.0872955093493852
1605 0.0870263790601229
1606 0.0870750110536527
1607 0.0873945674693032
1608 0.0881575421783178
1609 0.0874231267130063
1610 0.0866689897201142
1611 0.0873578996320251
1612 0.0872627850021116
1613 0.0869840540892781
1614 0.0880457759898785
1615 0.0894136984083969
1616 0.0867438209213256
1617 0.0893498191016775
1618 0.0891017622997048
1619 0.0865247428842898
1620 0.0870037102891166
1621 0.0872393424784557
1622 0.0871065346487913
1623 0.08900028441704
1624 0.0868977786434353
1625 0.087871226361562
1626 0.0875531478887959
1627 0.0883502440091593
1628 0.0879222042598534
1629 0.0873982273164549
1630 0.0873071864479006
1631 0.0870711947339697
1632 0.0881261883723674
1633 0.0883782972516753
1634 0.0890954668492416
1635 0.0872278923103154
1636 0.0867233363890086
1637 0.088374207445101
1638 0.0892893117850581
1639 0.0868657705345337
1640 0.0883675434534573
1641 0.0878958656830759
1642 0.0878245965521363
1643 0.0880159617699549
1644 0.0883005365645225
1645 0.0885971236995849
1646 0.0873816479948841
1647 0.0861861367919713
1648 0.0882015268314146
1649 0.0869593356728674
1650 0.0872327175804373
1651 0.0864794800739844
1652 0.0860893561501415
1653 0.0864190375792625
1654 0.0876110276971566
1655 0.0873535461425496
1656 0.0867704462160459
1657 0.0870282135249443
1658 0.0880500598718151
1659 0.0876643459515669
1660 0.08773362141359
1661 0.0875465413348357
1662 0.0867495188095189
1663 0.0870494865573824
1664 0.0868050961240836
1665 0.0870233859503182
1666 0.0873753747315197
1667 0.0867057675612152
1668 0.0865398988739923
1669 0.0865755891360701
1670 0.0885938938151446
1671 0.0873766189622766
1672 0.0863263547848113
1673 0.0866914666888715
1674 0.0861052323258406
1675 0.0861074375917997
1676 0.0864259856322342
1677 0.0861169024828886
1678 0.0856403529810118
1679 0.0868238130994006
1680 0.0859015494769088
1681 0.0863783330238117
1682 0.0863716580077344
1683 0.0852176825004661
1684 0.0859856214655295
1685 0.085369950294651
1686 0.0864268487856797
1687 0.0861390389627795
1688 0.0857860629724457
1689 0.0860162165414246
1690 0.0856688820282939
1691 0.0861541744761665
1692 0.0858143242226106
1693 0.0855636176533191
1694 0.0861688230172166
1695 0.087009913242551
1696 0.0854683894520638
1697 0.0852853231219859
1698 0.0860643816294101
1699 0.0862756767623084
1700 0.0863384803607123
1701 0.0857865324354116
1702 0.0863266541594451
1703 0.0860955052197495
1704 0.0863428986536945
1705 0.0862872320837534
1706 0.086017062327446
1707 0.0863094841796774
1708 0.0859806358995669
1709 0.0853505204653622
1710 0.0862755773290632
1711 0.0855277742824323
1712 0.0862111628573898
1713 0.0856848913549076
1714 0.085834738648177
1715 0.0857467097241869
1716 0.0857278246200057
1717 0.0855919212075427
1718 0.0861356717786635
1719 0.0862874206604839
1720 0.0866523876406076
1721 0.0858767172893762
1722 0.0853210444219389
1723 0.0861361913762894
1724 0.0863578311652037
1725 0.086382108046594
1726 0.0865807698124224
1727 0.0853042376948187
1728 0.0851353169845064
1729 0.0856134431527761
1730 0.0868757679168947
1731 0.085574377163837
1732 0.086062775900946
1733 0.0855157504933011
1734 0.0857368788817112
1735 0.085744730922705
1736 0.0856801224245555
1737 0.0857230910661033
1738 0.0869506102036688
1739 0.0864304790568161
1740 0.0858577189357067
1741 0.0870094058222005
1742 0.0859858161911359
1743 0.0854126183766938
1744 0.0871752990114412
1745 0.0869985341995494
1746 0.0872782841416937
1747 0.08593930783612
1748 0.0867424836604402
1749 0.0863216706185551
1750 0.0862643102579161
1751 0.0861213943940575
1752 0.0868279442457084
1753 0.0857224762430971
1754 0.0857567872961372
1755 0.0869766371146546
1756 0.0864938758703211
1757 0.0856916725361766
1758 0.0862185833783166
1759 0.0868350771504397
1760 0.0863760312435857
1761 0.0867385727071843
1762 0.0862668413270267
1763 0.0868481848229374
1764 0.0867831548386966
1765 0.0865957551115835
1766 0.0863852354271538
1767 0.0860306734829951
1768 0.0865064045761464
1769 0.0865274270089905
1770 0.087242591593482
1771 0.0861497571428972
1772 0.0863709537861194
1773 0.0857031860807097
1774 0.0863355122874381
1775 0.0868000149683757
1776 0.0860631100938529
1777 0.0862327422510086
1778 0.0871563317548645
1779 0.0862514053771548
1780 0.0860237673094394
1781 0.0861908072799084
1782 0.0855415382940835
1783 0.0864872161643769
1784 0.0860462830465131
1785 0.0857972308798497
1786 0.0861701487227954
1787 0.0867247899949818
1788 0.0865843715072349
1789 0.0855910612076193
1790 0.0865356573142758
1791 0.0856769252461949
1792 0.0857234218607461
1793 0.0866440560006354
1794 0.0861788895902302
1795 0.0869625083350624
1796 0.08642194353786
1797 0.0862242143052653
1798 0.0855895353333136
1799 0.08584976619073
1800 0.085345461211483
1801 0.0859730565348071
1802 0.0863494350035249
1803 0.0856985156456014
1804 0.0868304591294153
1805 0.0850033953036079
1806 0.0852231034666145
1807 0.0854274746124623
1808 0.0854174220562814
1809 0.0877046760211735
1810 0.0860346772188381
1811 0.0865035558428945
1812 0.0878376195499537
1813 0.0865661405842197
1814 0.0875319016768223
1815 0.0872232627154359
1816 0.0882929509927333
1817 0.0878341164466229
1818 0.0887586741241611
1819 0.0862076118283351
1820 0.0873100071321935
1821 0.0869550700950826
1822 0.0879067462439986
1823 0.0872531904246638
1824 0.0870872036400041
1825 0.0878996489150836
1826 0.0883792809301374
1827 0.0869480881343685
1828 0.0876043628146378
1829 0.0883764894625951
1830 0.0884357938812947
1831 0.0877942674697207
1832 0.0867806031804276
1833 0.086661548080642
1834 0.0867502510701281
1835 0.0881445940066027
1836 0.0874795752844256
1837 0.0886348003430232
1838 0.0885822018694331
1839 0.0877627336899772
1840 0.0889344769287893
1841 0.087999583666451
1842 0.0883223823444212
1843 0.0880605804897677
1844 0.0887282235583667
1845 0.0879929064230267
1846 0.0873981807954642
1847 0.0875380768747404
1848 0.0875056829457674
1849 0.0887256958873743
1850 0.0879659880257939
1851 0.0881260426547689
1852 0.0874175358065788
1853 0.0875687341825495
1854 0.0874612521859973
1855 0.0872482236647386
1856 0.087146578621994
1857 0.086789119410457
1858 0.087267484987114
1859 0.0874641372352885
1860 0.0882257579762569
1861 0.0886095604710284
1862 0.0880836287477734
1863 0.0879989285166733
1864 0.0876627860856423
1865 0.0880430980604683
1866 0.0882182350575715
1867 0.0870361771275279
1868 0.0872019015104618
1869 0.0873323021224439
1870 0.0877928685853768
1871 0.0873809056328179
1872 0.0866065153674129
1873 0.0876176108377773
1874 0.0872220854345261
1875 0.0875024117700325
1876 0.0874493157444286
1877 0.0877605874964515
1878 0.0867514198724961
1879 0.0878723663437081
1880 0.0859510801456466
1881 0.0854902433032145
1882 0.0871359567985474
1883 0.0866445268035301
1884 0.0863413854077821
1885 0.0863464587341978
1886 0.0866932530578004
1887 0.0871990325669925
1888 0.0856493245904605
1889 0.0852588977247132
1890 0.086680779950661
1891 0.0855347454051022
1892 0.0862146232096118
1893 0.0866442714631644
1894 0.0851496366753464
1895 0.0850686682799772
1896 0.0860744979804108
1897 0.0867051944528583
1898 0.0853169832285194
1899 0.0855353310408835
1900 0.0861029460485218
1901 0.0859271032856125
1902 0.0849579728761114
1903 0.0868152351031307
1904 0.0864044556858556
1905 0.0864904304732731
1906 0.0858045454422632
1907 0.0873682446109149
1908 0.0872094144004667
1909 0.0866432693792405
1910 0.0866289031204484
1911 0.0863407096892498
1912 0.0854401477569831
1913 0.0856810416672981
1914 0.0861042894772083
1915 0.0874511581370376
1916 0.0861231875728453
1917 0.0852119193546337
1918 0.0875002538822324
1919 0.0862579315590303
1920 0.0872252110341825
1921 0.0871708326302754
1922 0.087792904161955
1923 0.0876615397179888
1924 0.0879880906943867
1925 0.0880248208901302
1926 0.0863180143272232
1927 0.0861433780905281
1928 0.0865217306024633
1929 0.0858430518358163
1930 0.087146369568018
1931 0.0862612572905221
1932 0.086865191632063
1933 0.0853743483716892
1934 0.0850778892895172
1935 0.0846096920452902
1936 0.0859181709476493
1937 0.085593613210289
1938 0.0850254824867717
1939 0.085423946004122
1940 0.0865220803563413
1941 0.084924311734398
1942 0.0851224815650649
1943 0.0848950045846052
1944 0.0857774542843076
1945 0.0864269321239141
1946 0.085143821066792
1947 0.0863855407137506
1948 0.0855084971056744
1949 0.0854024915648743
1950 0.0857992790279973
1951 0.0853382459198041
1952 0.0866762606251298
1953 0.0852401163123061
1954 0.0851738568858378
1955 0.0855847534178692
1956 0.085097885821255
1957 0.0853979872616474
1958 0.0847845165717516
1959 0.0850598850470351
1960 0.0856115009529534
1961 0.0850777513894272
1962 0.0849230740241923
1963 0.0851591461635469
1964 0.0850445014542417
1965 0.0836028909526022
1966 0.0852468719555625
1967 0.0847893690522209
1968 0.0849790951283264
1969 0.0852012477491796
1970 0.0853931405774021
1971 0.0851345767856057
1972 0.0855745068655678
1973 0.0846643069502445
1974 0.0850193854780215
1975 0.0861214968903361
1976 0.0858872391222273
1977 0.0865544990166487
1978 0.0868565251661706
1979 0.0859322078738698
1980 0.0851493260209082
1981 0.0855446829272226
1982 0.0856189726835189
1983 0.0851661824731362
1984 0.0858076727386204
1985 0.085507722569269
1986 0.0856476940572748
1987 0.0854840278422693
1988 0.0852424094487233
1989 0.0853963144596706
1990 0.0864994795796032
1991 0.0851331243359196
1992 0.0859456004592245
1993 0.0847558396783359
1994 0.0855834350221615
1995 0.0850447781061736
1996 0.0849702256091479
1997 0.0866032808763271
1998 0.0847989796980091
1999 0.0853637621929986
2000 0.0854364787223778
2001 0.0848621275345816
2002 0.084480015639849
2003 0.0855106378688301
2004 0.0843299280358092
2005 0.0844752367558295
2006 0.083541026064704
2007 0.0843632049970628
2008 0.0842892844902356
2009 0.0843692821544468
2010 0.0841945810725115
2011 0.0840479868009119
2012 0.0839059017922259
2013 0.0838188682452131
2014 0.0841600219593267
2015 0.084183454134287
2016 0.0840190359849874
2017 0.0839848176194994
2018 0.0834581105955429
2019 0.0837828250962602
2020 0.0840931915375183
2021 0.0835626120332733
2022 0.0835621802929178
2023 0.0840868341909311
2024 0.0840478681320576
2025 0.0834502834909575
2026 0.0839352428363926
2027 0.0837907385953567
2028 0.0839397638170519
2029 0.0836606657634801
2030 0.0833942808868265
2031 0.0835764471702273
2032 0.0837722999342669
2033 0.0836735461899208
2034 0.0838033725737832
2035 0.0840760117522599
2036 0.0835635710915017
2037 0.0840293639212003
2038 0.0836284805439785
2039 0.0845616876255667
2040 0.0851240516928964
2041 0.083545015490834
2042 0.083659663145496
2043 0.0838341859046935
2044 0.0838151846204915
2045 0.0838789805203658
2046 0.0842002418132437
2047 0.0837654587557316
2048 0.0836571354426563
2049 0.0836946457261962
2050 0.0838460627341462
2051 0.0837806631183596
2052 0.0836686919569588
2053 0.0841320067191554
2054 0.0834179950551981
2055 0.0837809221596378
2056 0.084594346654695
2057 0.0841229560873982
2058 0.0836991380706941
2059 0.0838505446881257
2060 0.0841127487745041
2061 0.0841829667129619
2062 0.0836509384061452
2063 0.0837343767220197
2064 0.0839655422872302
2065 0.0843876713604859
2066 0.0835643307556717
2067 0.0837345064454099
2068 0.0835192106309559
2069 0.0831864228736314
2070 0.0836565121193045
2071 0.0833134544436964
2072 0.083464952241233
2073 0.0834317400209944
2074 0.0830715015609985
2075 0.0839341490052372
2076 0.0836207952982945
2077 0.0835009066565846
2078 0.0834246627345314
2079 0.0836963696764761
2080 0.083455029199222
2081 0.0841487422427709
2082 0.0831842347089305
2083 0.0842110072832687
2084 0.0837736494254234
2085 0.0836595306354589
2086 0.0834297308049469
2087 0.0833409425846564
2088 0.0833395158412752
2089 0.083563864018485
2090 0.0835733219294097
2091 0.0839274596851016
2092 0.0847113315542184
2093 0.0839146905706939
2094 0.0841538383931739
2095 0.0845516243225117
2096 0.0842630842002127
2097 0.0839498409395673
2098 0.0840314016213203
2099 0.0837770915402081
2100 0.0853950005619132
2101 0.0838696171880069
2102 0.083904058530216
2103 0.0839861682329081
2104 0.0850246829371964
2105 0.0842953298843382
2106 0.0848388523267276
2107 0.0847926711535917
2108 0.0844547630929546
2109 0.0848212798734541
2110 0.0840402730483106
2111 0.0846778698625192
2112 0.0841903083275414
2113 0.0850616199282174
2114 0.0841850771326635
2115 0.0847461894032201
2116 0.0839962418208304
2117 0.0844035183658958
2118 0.084531095924027
2119 0.0840964509504222
2120 0.0842955060888192
2121 0.0836351921327582
2122 0.0838822159709943
2123 0.0838743746670977
2124 0.0843983269834521
2125 0.0836857708768282
2126 0.084102975517685
2127 0.0838201341554051
2128 0.0838214218945276
2129 0.0840176804577086
2130 0.0840010933215523
2131 0.0842830550251541
2132 0.0840421833931038
2133 0.0839909322241226
2134 0.0838894764868231
2135 0.0842265930736454
2136 0.0841862569962917
2137 0.0842011640197268
2138 0.0844724137200658
2139 0.0845342844806016
2140 0.0839879623173119
2141 0.084069792159996
2142 0.0841674401578058
2143 0.0845370391723194
2144 0.0839990697632556
2145 0.0843845315907968
2146 0.0845244439041635
2147 0.0842762676876156
2148 0.0844979166811398
2149 0.0846441407112287
2150 0.0848675900497082
2151 0.0846673314354934
2152 0.0840687463134389
2153 0.0844830849556084
2154 0.0841871163913889
2155 0.0846492724463228
2156 0.0843218670950945
2157 0.0843545723852838
2158 0.0846868362045887
2159 0.0842270107455145
2160 0.0844808341594701
2161 0.085120014507438
2162 0.084301733509184
2163 0.0852417201403881
2164 0.0845311958577953
2165 0.0845094588799399
2166 0.08453026488987
2167 0.0842409913662049
2168 0.0844757910508054
2169 0.0846789617479045
2170 0.0844424322637818
2171 0.0845258017519027
2172 0.0848392163847786
2173 0.0838596254273321
2174 0.0850363562901879
2175 0.0839175963494505
2176 0.0845940724720531
2177 0.0842693189392952
2178 0.0848173448595758
2179 0.0844747141775268
2180 0.0852284269254253
2181 0.0842852643452292
2182 0.0848889333204684
2183 0.0844679762492556
2184 0.084812351228758
2185 0.0852373692469616
2186 0.0853958427865634
2187 0.0846346971117272
2188 0.085102626557871
2189 0.0857147356185518
2190 0.0850465709678544
2191 0.0852013611289849
2192 0.0852779544294414
2193 0.0852878100445051
2194 0.0852510613495682
2195 0.0856938470170236
2196 0.0858770518884903
2197 0.0855992601434122
2198 0.085165277900669
2199 0.0852197762321368
2200 0.0852808057645204
2201 0.0851383347320428
2202 0.084966388403473
2203 0.0854751954575196
2204 0.0851993503226054
2205 0.0850700875437258
2206 0.0848339342320653
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:2207,1);

\path [draw=black, fill opacity=0] (axis cs:1,0.05)
--(axis cs:1,0.4);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:2207,0);

\path [draw=black, fill opacity=0] (axis cs:0,0.05)
--(axis cs:0,0.4);
\draw [decorate,decoration={brace,amplitude=10pt,mirror}]
(0,150) -- (153,150) node [black,midway,yshift=-25pt,above]{(A)};
\node[color=black,fill=white] at (153,120){(B)};
\draw [decorate,decoration={brace,amplitude=10pt}]
(153,90) -- (221,90) node [black,midway,yshift=25pt,below]{(C)};
\end{axis}

\end{tikzpicture}

